Exploring the Chemical Composition and Double Horizontal Branch of the Bulge Globular Cluster NGC 6569

Photometric and spectroscopic analyses have shown that the Galactic bulge cluster Terzan 5 hosts several populations with different metallicities and ages that manifest as a double red horizontal branch (HB). A recent investigation of the massive bulge cluster NGC 6569 revealed a similar, though less extended, HB luminosity split, but little is known about the cluster's detailed chemical composition. Therefore, we have used high-resolution spectra from the Magellan-M2FS and VLT-FLAMES spectrographs to investigate the chemical compositions and radial velocity distributions of red giant branch and HB stars in NGC 6569. We found the cluster to have a mean heliocentric radial velocity of -48.8 km/s (sigma = 5.3 km/s; 148 stars) and a mean [Fe/H] =-0.87 dex (19 stars), but the cluster's 0.05 dex [Fe/H] dispersion precludes a significant metallicity spread. NGC 6569 exhibits light- and heavy-element distributions that are common among old bulge/inner Galaxy globular clusters, including clear (anti)correlations between [O/Fe], [Na/Fe], and [Al/Fe]. The light-element data suggest that NGC 6569 may be composed of at least two distinct populations, and the cluster's low mean [La/Eu] = -0.11 dex indicates significant pollution with r-process material. We confirm that both HBs contain cluster members, but metallicity and light-element variations are largely ruled out as sources for the luminosity difference. However, He mass fraction differences as small as delta Y ~ 0.02 cannot be ruled out and may be sufficient to reproduce the double HB.

==> (inline-0) <==
\begin{deluxetable}{ccccc}
\tablecaption{Observation Log}
\tablehead{
\colhead{Field Number}     &
\colhead{Instrument}      &
\colhead{Filter}      &
\colhead{UT Date}      &
\colhead{Exposure Time}	\\
\colhead{}	&
\colhead{}      &
\colhead{}      &
\colhead{}      &
\colhead{(s)}      
} 

\startdata
1	&	M2FS	&	Bulge$\_$GC1	&	2014 June 03	&	3 $\times$ 2400	\\
2	&	FLAMES	&	HR13	&	2014 July 03	&	1 $\times$ 2775	\\
2	&	FLAMES	&	HR13	&	2014 August 01	&	1 $\times$ 2775	\\
3	&	FLAMES	&	HR21	&	2015 June 22	&	1 $\times$ 1800	\\
4	&	FLAMES	&	HR21	&	2015 June 27	&	1 $\times$ 2700	\\
5	&	FLAMES	&	HR21	&	2015 June 27	&	1 $\times$ 2700	\\
6	&	FLAMES	&	HR21	&	2015 June 28	&	1 $\times$ 2700	\\
7	&	FLAMES	&	HR21	&	2015 July 26	&	1 $\times$ 1800	\\
8	&	FLAMES	&	HR21	&	2015 July 26	&	1 $\times$ 1800	\\
6	&	FLAMES	&	HR21	&	2015 July 26	&	1 $\times$ 2700	\\
9	&	M2FS	&	Bulge$\_$GC1	&	2016 June 28	&	3 $\times$ 1800	\\
9	&	M2FS	&	Bulge$\_$GC1	&	2016 June 30	&	3 $\times$ 1800	\\
9	&	M2FS	&	Bulge$\_$GC1	&	2016 July 01	&	3 $\times$ 2000	\\
9	&	M2FS	&	Bulge$\_$GC1	&	2016 July 01	&	1 $\times$ 1800	\\
\enddata

\tablecomments{Observations with matching field numbers indicate that the same
fiber and instrument configurations were used.}

\end{deluxetable}

\clearpage
\tablenum{2}
\tablecolumns{12}
\tablewidth{0pt}

\begin{deluxetable}{cccccccccccc}
\rotate
\tabletypesize{\tiny}
\tablecaption{M2FS Star Identifiers, Coordinates, Photometry, and Velocities}
\tablehead{
\colhead{Star Name}	&
\colhead{RA}      &
\colhead{DEC}      &
\colhead{J}      &
\colhead{K$_{\rm S}$}      &
\colhead{Star Name}      &
\colhead{RA}      &
\colhead{DEC}      &
\colhead{J}      &
\colhead{K$_{\rm S}$}      &
\colhead{RV$_{\rm helio.}$}      &
\colhead{RV Error}      \\
\colhead{(2MASS)}      &
\colhead{(J2000)}      &
\colhead{(J2000)}      &
\colhead{(mag)}      &
\colhead{(mag)}      &
\colhead{(VVV)}      &
\colhead{(J2000)}      &
\colhead{(J2000)}      &
\colhead{(mag)}      &
\colhead{(mag)}      &
\colhead{(km s$^{\rm -1}$)}      &
\colhead{(km s$^{\rm -1}$)}
} 

\startdata
\multicolumn{12}{c}{Cluster Members}       \\
\hline
18125997$-$3154025	&	273.249915	&	$-$31.900700	&	15.021	&	14.285	&	J181259.99$-$315402.48	&	273.249967	&	$-$31.900692	&	14.952	&	14.265	&	$-$52.6	&	0.3	\\
18133083$-$3148103\tablenotemark{a}	&	273.378474	&	$-$31.802876	&	11.759	&	10.628	&	J181330.83$-$314810.39	&	273.378486	&	$-$31.802886	&	11.737	&	10.565	&	$-$48.7	&	0.2	\\
18133123$-$3149306	&	273.380141	&	$-$31.825172	&	15.076	&	14.308	&	J181331.23$-$314930.67	&	273.380129	&	$-$31.825189	&	14.955	&	14.287	&	$-$52.0	&	0.4	\\
18133181$-$3149104	&	273.382578	&	$-$31.819578	&	15.109	&	14.343	&	J181331.82$-$314910.62	&	273.382596	&	$-$31.819618	&	15.014	&	14.330	&	$-$57.6	&	0.4	\\
18133187$-$3148259	&	273.382802	&	$-$31.807209	&	15.010	&	14.361	&	J181331.87$-$314825.98	&	273.382799	&	$-$31.807219	&	14.931	&	14.265	&	$-$42.7	&	0.3	\\
18133187$-$3150175\tablenotemark{a}	&	273.382816	&	$-$31.838215	&	14.457	&	13.917	&	J181331.90$-$315017.56	&	273.382939	&	$-$31.838213	&	14.902	&	14.184	&	$-$60.6	&	0.4	\\
18133222$-$3147158\tablenotemark{a}	&	273.384260	&	$-$31.787737	&	12.526	&	11.434	&	J181332.22$-$314715.86	&	273.384264	&	$-$31.787739	&	12.497	&	11.426	&	$-$49.3	&	0.2	\\
18133324$-$3150194	&	273.388522	&	$-$31.838749	&	12.101	&	10.925	&	J181333.24$-$315019.50	&	273.388507	&	$-$31.838752	&	12.066	&	10.732	&	$-$55.2	&	0.3	\\
18133375$-$3148167	&	273.390662	&	$-$31.804651	&	15.202	&	14.551	&	J181333.75$-$314816.74	&	273.390664	&	$-$31.804651	&	15.059	&	14.416	&	$-$41.7	&	0.5	\\
18133377$-$3149437	&	273.390744	&	$-$31.828823	&	14.939	&	14.386	&	J181333.77$-$314943.66	&	273.390718	&	$-$31.828796	&	15.029	&	14.330	&	$-$49.8	&	0.4	\\
18133412$-$3148218	&	273.392179	&	$-$31.806067	&	12.258	&	11.153	&	J181334.12$-$314821.82	&	273.392196	&	$-$31.806064	&	12.204	&	11.136	&	$-$56.9	&	0.2	\\
18133417$-$3149571	&	273.392380	&	$-$31.832544	&	12.199	&	11.093	&	J181334.17$-$314957.21	&	273.392375	&	$-$31.832559	&	12.185	&	11.207	&	$-$55.2	&	0.2	\\
18133419$-$3149168\tablenotemark{a}	&	273.392467	&	$-$31.821350	&	14.931	&	14.253	&	J181334.17$-$314916.96	&	273.392391	&	$-$31.821379	&	15.022	&	14.393	&	$-$51.7	&	0.6	\\
18133504$-$3148567\tablenotemark{a}	&	273.396034	&	$-$31.815771	&	15.122	&	14.369	&	J181335.06$-$314856.77	&	273.396084	&	$-$31.815771	&	15.009	&	14.325	&	$-$45.4	&	0.4	\\
18133519$-$3149272	&	273.396659	&	$-$31.824236	&	12.392	&	11.307	&	J181335.20$-$314927.26	&	273.396682	&	$-$31.824240	&	12.387	&	11.334	&	$-$52.3	&	0.2	\\
18133531$-$3148284	&	273.397158	&	$-$31.807911	&	15.239	&	14.521	&	J181335.31$-$314828.47	&	273.397139	&	$-$31.807909	&	15.065	&	14.388	&	$-$48.0	&	0.5	\\
18133550$-$3148442\tablenotemark{a}	&	273.397925	&	$-$31.812286	&	14.519	&	14.104	&	J181335.50$-$314843.57	&	273.397941	&	$-$31.812105	&	15.016	&	14.336	&	$-$50.7	&	0.3	\\
18133562$-$3150448	&	273.398452	&	$-$31.845791	&	15.063	&	14.344	&	J181335.63$-$315044.83	&	273.398464	&	$-$31.845787	&	14.964	&	14.272	&	$-$51.5	&	0.4	\\
18133584$-$3149447	&	273.399346	&	$-$31.829111	&	11.805	&	10.680	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	$-$45.2	&	0.2	\\
18133609$-$3150214	&	273.400381	&	$-$31.839294	&	14.856	&	14.228	&	J181336.09$-$315021.44	&	273.400396	&	$-$31.839289	&	14.978	&	14.345	&	$-$55.4	&	0.5	\\
18133610$-$3148112	&	273.400431	&	$-$31.803118	&	11.756	&	10.553	&	J181336.10$-$314811.20	&	273.400436	&	$-$31.803112	&	11.750	&	10.543	&	$-$55.3	&	0.3	\\
18133620$-$3149040	&	273.400847	&	$-$31.817795	&	12.329	&	11.293	&	J181336.20$-$314904.09	&	273.400846	&	$-$31.817805	&	12.267	&	11.210	&	$-$41.0	&	0.2	\\
18133678$-$3150244	&	273.403282	&	$-$31.840132	&	11.950	&	10.775	&	J181336.78$-$315024.51	&	273.403289	&	$-$31.840143	&	11.811	&	10.716	&	$-$43.3	&	0.2	\\
18133704$-$3148478	&	273.404372	&	$-$31.813278	&	15.069	&	14.535	&	J181337.04$-$314847.71	&	273.404364	&	$-$31.813254	&	15.010	&	14.291	&	$-$52.3	&	0.4	\\
18133741$-$3148125	&	273.405896	&	$-$31.803486	&	15.190	&	14.592	&	J181337.42$-$314812.58	&	273.405922	&	$-$31.803496	&	14.865	&	14.155	&	$-$48.6	&	0.5	\\
18133747$-$3149410	&	273.406129	&	$-$31.828081	&	11.851	&	10.754	&	J181337.46$-$314941.16	&	273.406112	&	$-$31.828102	&	11.358	&	10.257	&	$-$49.3	&	0.2	\\
18133753$-$3151020\tablenotemark{a}	&	273.406387	&	$-$31.850573	&	15.123	&	14.420	&	J181337.53$-$315102.16	&	273.406397	&	$-$31.850600	&	15.085	&	14.435	&	$-$51.4	&	0.5	\\
18133789$-$3147295\tablenotemark{a}	&	273.407892	&	$-$31.791531	&	11.935	&	10.857	&	J181337.89$-$314729.53	&	273.407909	&	$-$31.791538	&	11.884	&	10.753	&	$-$49.9	&	0.2	\\
18133813$-$3145274\tablenotemark{a}	&	273.408907	&	$-$31.757622	&	11.818	&	10.620	&	J181338.13$-$314527.31	&	273.408888	&	$-$31.757588	&	11.790	&	\nodata	&	$-$39.7	&	0.3	\\
18133816$-$3150285	&	273.409001	&	$-$31.841270	&	14.627	&	14.140	&	J181338.12$-$315028.27	&	273.408860	&	$-$31.841186	&	14.945	&	14.324	&	$-$44.3	&	0.5	\\
18133819$-$3149224	&	273.409140	&	$-$31.822895	&	12.041	&	10.938	&	J181338.19$-$314922.45	&	273.409159	&	$-$31.822904	&	12.066	&	10.475	&	$-$45.4	&	0.2	\\
18134028$-$3148398\tablenotemark{a}	&	273.417840	&	$-$31.811069	&	15.087	&	14.467	&	J181340.27$-$314839.83	&	273.417819	&	$-$31.811064	&	15.060	&	14.428	&	$-$43.1	&	0.5	\\
18134051$-$3150295	&	273.418833	&	$-$31.841536	&	11.901	&	10.771	&	J181340.52$-$315029.57	&	273.418846	&	$-$31.841548	&	11.948	&	10.617	&	$-$42.5	&	0.2	\\
18134089$-$3149095	&	273.420377	&	$-$31.819328	&	12.029	&	10.912	&	J181340.89$-$314909.61	&	273.420384	&	$-$31.819339	&	\nodata	&	10.883	&	$-$47.5	&	0.2	\\
18134095$-$3150478\tablenotemark{a}	&	273.420639	&	$-$31.846621	&	14.967	&	14.201	&	J181340.92$-$315047.91	&	273.420524	&	$-$31.846644	&	15.011	&	14.393	&	$-$50.0	&	0.3	\\
18134136$-$3150001	&	273.422368	&	$-$31.833385	&	12.453	&	11.438	&	J181341.37$-$315000.19	&	273.422399	&	$-$31.833388	&	12.464	&	11.508	&	$-$47.6	&	0.3	\\
18134151$-$3148556	&	273.422976	&	$-$31.815470	&	11.809	&	10.675	&	J181341.50$-$314855.52	&	273.422950	&	$-$31.815423	&	\nodata	&	10.685	&	$-$54.8	&	0.2	\\
18134243$-$3150400	&	273.426801	&	$-$31.844469	&	15.108	&	14.383	&	J181342.43$-$315040.06	&	273.426800	&	$-$31.844463	&	15.081	&	14.466	&	$-$44.7	&	0.4	\\
18134246$-$3150095	&	273.426954	&	$-$31.835979	&	15.006	&	14.333	&	J181342.45$-$315009.62	&	273.426911	&	$-$31.836007	&	15.029	&	14.394	&	$-$35.9	&	0.4	\\
18134298$-$3149042	&	273.429103	&	$-$31.817842	&	14.829	&	14.204	&	J181342.97$-$314904.36	&	273.429043	&	$-$31.817879	&	14.953	&	14.259	&	$-$49.0	&	0.4	\\
18134300$-$3150280	&	273.429191	&	$-$31.841112	&	11.831	&	10.684	&	J181343.00$-$315028.01	&	273.429196	&	$-$31.841116	&	11.847	&	10.642	&	$-$49.2	&	0.2	\\
18134301$-$3149352	&	273.429248	&	$-$31.826460	&	15.242	&	14.594	&	J181343.02$-$314935.12	&	273.429259	&	$-$31.826423	&	15.157	&	14.484	&	$-$52.4	&	0.4	\\
18134304$-$3148429	&	273.429340	&	$-$31.811918	&	15.185	&	14.499	&	J181343.03$-$314842.92	&	273.429330	&	$-$31.811925	&	15.039	&	14.397	&	$-$48.4	&	0.4	\\
18134377$-$3150254	&	273.432414	&	$-$31.840395	&	14.985	&	14.340	&	J181343.77$-$315025.45	&	273.432394	&	$-$31.840403	&	14.935	&	14.273	&	$-$49.0	&	0.4	\\
18134436$-$3149400	&	273.434845	&	$-$31.827801	&	15.037	&	14.537	&	J181344.36$-$314940.10	&	273.434852	&	$-$31.827808	&	14.954	&	14.275	&	$-$46.5	&	0.4	\\
18134457$-$3148308	&	273.435739	&	$-$31.808580	&	15.108	&	14.307	&	J181344.58$-$314831.00	&	273.435766	&	$-$31.808614	&	15.030	&	14.355	&	$-$54.2	&	0.4	\\
18134502$-$3150190\tablenotemark{a}	&	273.437598	&	$-$31.838614	&	14.824	&	14.026	&	J181345.01$-$315019.20	&	273.437581	&	$-$31.838669	&	14.867	&	14.148	&	$-$48.6	&	0.3	\\
18134573$-$3149103	&	273.440580	&	$-$31.819548	&	15.227	&	14.588	&	J181345.73$-$314910.36	&	273.440557	&	$-$31.819545	&	15.089	&	14.436	&	$-$45.7	&	0.4	\\
18134796$-$3150008	&	273.449838	&	$-$31.833578	&	14.828	&	14.178	&	J181347.95$-$315000.79	&	273.449812	&	$-$31.833553	&	14.877	&	14.180	&	$-$53.8	&	0.4	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	J181334.27$-$314801.91	&	273.392804	&	$-$31.800531	&	14.733	&	14.113	&	$-$46.5	&	0.6	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	J181332.83$-$315109.69	&	273.386828	&	$-$31.852693	&	14.973	&	14.308	&	$-$50.7	&	0.4	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	J181338.61$-$314809.34\tablenotemark{a}	&	273.410888	&	$-$31.802595	&	15.014	&	14.310	&	$-$40.1	&	0.3	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	J181340.26$-$314823.25	&	273.417788	&	$-$31.806460	&	15.048	&	14.386	&	$-$50.5	&	0.3	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	J181330.82$-$315020.13	&	273.378438	&	$-$31.838925	&	15.103	&	14.488	&	$-$52.6	&	0.5	\\
\hline
\multicolumn{12}{c}{Possible Members}       \\
\hline
18132732$-$3147575	&	273.363857	&	$-$31.799313	&	12.325	&	11.246	&	J181327.32$-$314757.50	&	273.363861	&	$-$31.799307	&	12.259	&	11.190	&	$-$60.7	&	0.4	\\
18133588$-$3150021	&	273.399531	&	$-$31.833939	&	12.207	&	11.165	&	J181335.88$-$315002.30	&	273.399522	&	$-$31.833973	&	12.232	&	11.074	&	$-$56.4	&	0.2	\\
\hline
\multicolumn{12}{c}{Non$-$Members}       \\
\hline
18125295$-$3151374	&	273.220631	&	$-$31.860401	&	14.943	&	12.158	&	J181252.94$-$315137.37	&	273.220605	&	$-$31.860383	&	14.897	&	14.281	&	70.8	&	0.6	\\
18125636$-$3147547	&	273.234865	&	$-$31.798529	&	15.178	&	14.433	&	J181256.36$-$314754.73	&	273.234846	&	$-$31.798536	&	15.117	&	14.448	&	$-$78.6	&	0.5	\\
18125664$-$3147042	&	273.236026	&	$-$31.784521	&	15.224	&	14.244	&	J181256.64$-$314704.40	&	273.236009	&	$-$31.784556	&	15.058	&	14.339	&	31.0	&	0.9	\\
18125704$-$3145375	&	273.237680	&	$-$31.760426	&	14.976	&	14.297	&	J181257.04$-$314537.60	&	273.237690	&	$-$31.760447	&	14.939	&	14.324	&	15.6	&	0.5	\\
18125898$-$3150107	&	273.245769	&	$-$31.836323	&	14.666	&	14.001	&	J181258.95$-$315011.00	&	273.245665	&	$-$31.836390	&	14.723	&	14.123	&	$-$68.9	&	0.5	\\
18131537$-$3150014\tablenotemark{a}	&	273.314071	&	$-$31.833729	&	12.521	&	11.455	&	J181315.37$-$315001.51	&	273.314083	&	$-$31.833756	&	12.414	&	11.403	&	$-$30.0	&	0.3	\\
18131936$-$3147453\tablenotemark{a}	&	273.330669	&	$-$31.795921	&	11.890	&	10.709	&	J181319.35$-$314745.37	&	273.330665	&	$-$31.795938	&	11.834	&	10.699	&	$-$23.4	&	0.4	\\
18132355$-$3148021\tablenotemark{a}	&	273.348153	&	$-$31.800611	&	12.010	&	10.883	&	J181323.55$-$314802.24	&	273.348164	&	$-$31.800622	&	\nodata	&	10.845	&	38.2	&	0.5	\\
18132643$-$3146457\tablenotemark{a}	&	273.360136	&	$-$31.779375	&	12.372	&	11.323	&	J181326.43$-$314645.76	&	273.360151	&	$-$31.779380	&	12.311	&	11.285	&	$-$144.9	&	0.4	\\
18132658$-$3151113\tablenotemark{a}	&	273.360760	&	$-$31.853144	&	12.251	&	11.250	&	J181326.58$-$315111.33	&	273.360755	&	$-$31.853150	&	12.200	&	11.195	&	43.1	&	0.4	\\
18132676$-$3152544\tablenotemark{a}	&	273.361509	&	$-$31.881792	&	12.384	&	11.308	&	J181326.76$-$315254.40	&	273.361532	&	$-$31.881779	&	12.306	&	11.314	&	$-$100.4	&	0.5	\\
18133199$-$3148132	&	273.383324	&	$-$31.803673	&	12.414	&	11.281	&	J181331.99$-$314813.22	&	273.383321	&	$-$31.803672	&	12.344	&	11.236	&	3.8	&	0.4	\\
18133288$-$3148328	&	273.387023	&	$-$31.809113	&	12.246	&	11.129	&	J181332.89$-$314832.84	&	273.387045	&	$-$31.809125	&	12.220	&	11.127	&	$-$39.3	&	0.4	\\
18133356$-$3149210	&	273.389865	&	$-$31.822510	&	11.995	&	10.907	&	J181333.56$-$314920.96	&	273.389872	&	$-$31.822491	&	11.999	&	10.667	&	$-$24.6	&	0.3	\\
18133451$-$3150561	&	273.393817	&	$-$31.848944	&	12.436	&	11.332	&	J181334.51$-$315056.24	&	273.393806	&	$-$31.848958	&	\nodata	&	11.302	&	$-$61.6	&	0.3	\\
18133504$-$3148024	&	273.396004	&	$-$31.800678	&	12.422	&	11.306	&	J181335.04$-$314802.44	&	273.396012	&	$-$31.800679	&	12.372	&	11.293	&	$-$20.5	&	0.4	\\
18133731$-$3146471	&	273.405493	&	$-$31.779770	&	12.416	&	11.332	&	J181337.32$-$314647.21	&	273.405508	&	$-$31.779781	&	12.385	&	11.097	&	$-$26.0	&	0.4	\\
18133774$-$3147577	&	273.407276	&	$-$31.799366	&	14.884	&	14.084	&	J181337.74$-$314757.87	&	273.407267	&	$-$31.799411	&	14.840	&	14.120	&	107.0	&	0.4	\\
18133877$-$3148416	&	273.411578	&	$-$31.811575	&	12.429	&	11.310	&	J181338.78$-$314841.62	&	273.411606	&	$-$31.811564	&	12.341	&	11.289	&	$-$72.7	&	0.4	\\
18133878$-$3148597	&	273.411591	&	$-$31.816603	&	12.306	&	11.217	&	J181338.78$-$314859.77	&	273.411605	&	$-$31.816604	&	\nodata	&	11.551	&	20.4	&	0.2	\\
18134177$-$3148027	&	273.424056	&	$-$31.800774	&	15.207	&	14.403	&	J181341.78$-$314802.70	&	273.424085	&	$-$31.800750	&	15.131	&	14.433	&	0.7	&	0.4	\\
18134201$-$3151508\tablenotemark{a}	&	273.425070	&	$-$31.864120	&	12.184	&	11.177	&	J181342.01$-$315150.85	&	273.425057	&	$-$31.864125	&	12.118	&	11.169	&	$-$20.6	&	0.3	\\
18134620$-$3147464\tablenotemark{a}	&	273.442541	&	$-$31.796238	&	12.523	&	11.463	&	J181346.21$-$314746.43	&	273.442549	&	$-$31.796232	&	12.475	&	11.442	&	16.6	&	0.4	\\
18134701$-$3148484	&	273.445905	&	$-$31.813461	&	12.271	&	11.099	&	J181347.01$-$314848.46	&	273.445889	&	$-$31.813461	&	12.200	&	11.074	&	7.2	&	0.5	\\
18134717$-$3152291\tablenotemark{a}	&	273.446558	&	$-$31.874754	&	11.990	&	10.955	&	J181347.17$-$315229.09	&	273.446561	&	$-$31.874747	&	11.985	&	10.969	&	11.8	&	0.3	\\
18135369$-$3147381\tablenotemark{a}	&	273.473741	&	$-$31.793930	&	12.461	&	11.346	&	J181353.70$-$314738.13	&	273.473754	&	$-$31.793926	&	12.394	&	11.341	&	$-$130.9	&	0.4	\\
18135557$-$3148351	&	273.481567	&	$-$31.809771	&	12.374	&	11.388	&	J181355.57$-$314835.15	&	273.481577	&	$-$31.809766	&	12.317	&	11.362	&	$-$29.8	&	0.2	\\
18135863$-$3150538\tablenotemark{a}	&	273.494319	&	$-$31.848305	&	12.464	&	11.410	&	J181358.63$-$315053.81	&	273.494330	&	$-$31.848282	&	12.408	&	11.422	&	$-$133.8	&	0.4	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	J181257.02$-$315314.90	&	273.237590	&	$-$31.887473	&	14.881	&	14.189	&	14.7	&	0.3	\\
\enddata

\tablenotetext{a}{Observed with both M2FS and FLAMES.}

\tablecomments{The first set of coordinates and photometry are on the 2MASS
system and the second set are on the VVV system.}

\end{deluxetable}

\clearpage
\setlength{\voffset}{0.75in}
\tablenum{3}
\tablecolumns{15}
\tablewidth{0pt}

\begin{deluxetable}{ccccccccccccccc}
\rotate
\tabletypesize{\tiny}
\tablecaption{FLAMES Star Identifiers, Coordinates, Photometry, and Velocities}
\tablehead{
\colhead{Star Name}	&
\colhead{RA}      &
\colhead{DEC}      &
\colhead{J}      &
\colhead{K$_{\rm S}$}      &
\colhead{Star Name}      &
\colhead{RA}      &
\colhead{DEC}      &
\colhead{J}      &
\colhead{K$_{\rm S}$}      &
\colhead{Star Name}	&
\colhead{RA}	&
\colhead{DEC}	&
\colhead{RV$_{\rm helio.}$}      &
\colhead{RV Error}      \\
\colhead{(2MASS)}      &
\colhead{(J2000)}      &
\colhead{(J2000)}      &
\colhead{(mag)}      &
\colhead{(mag)}      &
\colhead{(VVV)}      &
\colhead{(J2000)}      &
\colhead{(J2000)}      &
\colhead{(mag)}      &
\colhead{(mag)}      &
\colhead{(VLT)}      &
\colhead{(J2000)}      &
\colhead{(J2000)}      &
\colhead{(km s$^{\rm -1}$)}      &
\colhead{(km s$^{\rm -1}$)}
} 

\startdata
\multicolumn{15}{c}{Cluster Members}       \\
\hline
18131138$-$3148128	&	273.297457	&	$-$31.803564	&	11.104	&	9.921	&	J181311.39$-$314812.91	&	273.297464	&	$-$31.803588	&	11.034	&	9.753	&	3002910	&	273.297	&	$-$31.8036	&	$-$47.8	&	0.7	\\
18132157$-$3151036	&	273.339884	&	$-$31.851017	&	14.125	&	13.269	&	J181321.57$-$315103.68	&	273.339885	&	$-$31.851023	&	14.024	&	13.148	&	3001489	&	273.340	&	$-$31.8510	&	$-$40.4	&	0.6	\\
18132381$-$3151202	&	273.349243	&	$-$31.855625	&	12.237	&	11.177	&	J181323.81$-$315120.31	&	273.349248	&	$-$31.855644	&	12.185	&	11.155	&	3001323	&	273.349	&	$-$31.8556	&	$-$52.4	&	0.6	\\
18132416$-$3151095	&	273.350701	&	$-$31.852650	&	14.167	&	13.292	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	3001259	&	273.351	&	$-$31.8526	&	$-$44.9	&	0.7	\\
18132703$-$3150191	&	273.362656	&	$-$31.838642	&	14.063	&	13.102	&	J181327.03$-$315019.17	&	273.362653	&	$-$31.838660	&	13.980	&	13.120	&	3000849	&	273.363	&	$-$31.8386	&	$-$52.5	&	0.9	\\
18132719$-$3155450	&	273.363333	&	$-$31.929184	&	10.640	&	9.786	&	J181327.19$-$315545.14	&	273.363331	&	$-$31.929206	&	10.588	&	9.867	&	3003469	&	273.363	&	$-$31.9292	&	$-$40.2	&	0.6	\\
18132987$-$3147575	&	273.374495	&	$-$31.799328	&	14.487	&	13.547	&	J181329.88$-$314757.53	&	273.374508	&	$-$31.799314	&	14.435	&	13.584	&	2000503	&	273.374	&	$-$31.7993	&	$-$43.1	&	0.8	\\
18132999$-$3150248	&	273.374966	&	$-$31.840237	&	14.950	&	14.219	&	J181329.98$-$315024.90	&	273.374944	&	$-$31.840251	&	14.945	&	14.308	&	2000789	&	273.375	&	$-$31.8402	&	$-$42.3	&	1.9	\\
18133061$-$3150479	&	273.377564	&	$-$31.846657	&	13.033	&	12.098	&	J181330.61$-$315048.09	&	273.377573	&	$-$31.846693	&	13.045	&	12.142	&	2000151	&	273.378	&	$-$31.8467	&	$-$49.9	&	0.6	\\
18133083$-$3148103\tablenotemark{a}	&	273.378474	&	$-$31.802876	&	11.759	&	10.628	&	J181330.83$-$314810.39	&	273.378486	&	$-$31.802886	&	11.737	&	10.565	&	2000042	&	273.378	&	$-$31.8029	&	$-$50.9	&	0.7	\\
18133187$-$3150175\tablenotemark{a}	&	273.382816	&	$-$31.838215	&	14.457	&	13.917	&	J181331.90$-$315017.56	&	273.382939	&	$-$31.838213	&	14.902	&	14.184	&	2000707	&	273.383	&	$-$31.8382	&	$-$61.1	&	0.1	\\
18133222$-$3147158\tablenotemark{a}	&	273.384260	&	$-$31.787737	&	12.526	&	11.434	&	J181332.22$-$314715.86	&	273.384264	&	$-$31.787739	&	12.497	&	11.426	&	3000888	&	273.384	&	$-$31.7877	&	$-$49.7	&	0.6	\\
18133329$-$3146211	&	273.388747	&	$-$31.772543	&	13.546	&	12.702	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	3001237	&	273.389	&	$-$31.7725	&	$-$52.7	&	0.7	\\
18133354$-$3148257	&	273.389787	&	$-$31.807146	&	15.049	&	14.307	&	J181333.54$-$314825.65	&	273.389782	&	$-$31.807128	&	14.933	&	14.214	&	2000735	&	273.390	&	$-$31.8071	&	$-$58.2	&	1.0	\\
18133365$-$3149030	&	273.390220	&	$-$31.817518	&	14.469	&	13.496	&	J181333.65$-$314903.02	&	273.390242	&	$-$31.817507	&	14.404	&	13.526	&	2000486	&	273.390	&	$-$31.8175	&	$-$45.0	&	0.8	\\
18133419$-$3149168\tablenotemark{a}	&	273.392467	&	$-$31.821350	&	14.931	&	14.253	&	J181334.17$-$314916.96	&	273.392391	&	$-$31.821379	&	15.022	&	14.393	&	RHB.200046493	&	273.392	&	$-$31.8214	&	$-$51.4	&	1.1	\\
18133439$-$3147146	&	273.393312	&	$-$31.787409	&	14.940	&	14.250	&	J181334.39$-$314714.64	&	273.393298	&	$-$31.787402	&	14.851	&	14.160	&	3000816	&	273.393	&	$-$31.7874	&	$-$50.5	&	0.1	\\
18133444$-$3149435	&	273.393530	&	$-$31.828775	&	14.182	&	13.314	&	J181334.25$-$314943.33	&	273.392737	&	$-$31.828705	&	15.525	&	14.772	&	2000412	&	273.393	&	$-$31.8287	&	$-$44.8	&	0.7	\\
18133449$-$3151332	&	273.393736	&	$-$31.859224	&	14.848	&	13.818	&	J181334.49$-$315133.27	&	273.393718	&	$-$31.859242	&	14.672	&	13.825	&	2000606	&	273.394	&	$-$31.8592	&	$-$45.1	&	0.6	\\
18133459$-$3147379	&	273.394141	&	$-$31.793882	&	13.105	&	12.113	&	J181334.59$-$314737.98	&	273.394162	&	$-$31.793885	&	13.003	&	12.076	&	2000135	&	273.394	&	$-$31.7939	&	$-$49.5	&	0.6	\\
18133504$-$3148567\tablenotemark{a}	&	273.396034	&	$-$31.815771	&	15.122	&	14.369	&	J181335.06$-$314856.77	&	273.396084	&	$-$31.815771	&	15.009	&	14.325	&	RHB.200049021	&	273.396	&	$-$31.8158	&	$-$46.2	&	0.9	\\
18133550$-$3148442\tablenotemark{a}	&	273.397925	&	$-$31.812286	&	14.519	&	14.104	&	J181335.50$-$314843.57	&	273.397941	&	$-$31.812105	&	15.016	&	14.336	&	RHB.200050301	&	273.398	&	$-$31.8121	&	$-$50.3	&	0.1	\\
18133584$-$3149081	&	273.399354	&	$-$31.818924	&	15.122	&	14.280	&	J181335.83$-$314908.37	&	273.399309	&	$-$31.818994	&	\nodata	&	14.160	&	2000784	&	273.399	&	$-$31.8190	&	$-$49.8	&	1.3	\\
18133592$-$3146465	&	273.399706	&	$-$31.779596	&	12.659	&	11.670	&	J181335.92$-$314646.53	&	273.399697	&	$-$31.779594	&	12.591	&	11.634	&	3000968	&	273.400	&	$-$31.7796	&	$-$54.7	&	0.6	\\
18133625$-$3153094	&	273.401076	&	$-$31.885963	&	14.663	&	13.831	&	J181336.25$-$315309.54	&	273.401052	&	$-$31.885985	&	14.633	&	13.742	&	3001304	&	273.401	&	$-$31.8859	&	$-$43.6	&	0.1	\\
18133726$-$3146267	&	273.405268	&	$-$31.774097	&	14.834	&	14.237	&	J181337.24$-$314626.87	&	273.405203	&	$-$31.774132	&	14.915	&	14.218	&	3001104	&	273.405	&	$-$31.7741	&	$-$47.6	&	1.5	\\
18133753$-$3151020\tablenotemark{a}	&	273.406387	&	$-$31.850573	&	15.123	&	14.420	&	J181337.53$-$315102.16	&	273.406397	&	$-$31.850600	&	15.085	&	14.435	&	1402137	&	273.406	&	$-$31.8506	&	$-$52.3	&	0.8	\\
18133789$-$3147295\tablenotemark{a}	&	273.407892	&	$-$31.791531	&	11.935	&	10.857	&	J181337.89$-$314729.53	&	273.407909	&	$-$31.791538	&	11.884	&	10.753	&	2000048	&	273.408	&	$-$31.7915	&	$-$50.9	&	0.6	\\
18133813$-$3145274\tablenotemark{a}	&	273.408907	&	$-$31.757622	&	11.818	&	10.620	&	J181338.13$-$314527.31	&	273.408888	&	$-$31.757588	&	11.790	&	\nodata	&	3001594	&	273.409	&	$-$31.7576	&	$-$41.4	&	0.7	\\
18133817$-$3149355	&	273.409077	&	$-$31.826529	&	11.158	&	9.943	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	1101214	&	273.409	&	$-$31.8265	&	$-$61.4	&	0.7	\\
18133818$-$3147243	&	273.409100	&	$-$31.790108	&	13.786	&	12.826	&	J181338.19$-$314724.38	&	273.409129	&	$-$31.790107	&	13.683	&	12.749	&	2000295	&	273.409	&	$-$31.7901	&	$-$54.5	&	0.7	\\
18133820$-$3151145	&	273.409182	&	$-$31.854034	&	13.895	&	12.997	&	J181338.20$-$315114.55	&	273.409187	&	$-$31.854043	&	13.813	&	12.899	&	1402110	&	273.409	&	$-$31.8540	&	$-$49.6	&	0.6	\\
18133827$-$3149413	&	273.409493	&	$-$31.828146	&	11.293	&	10.100	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	1100865	&	273.409	&	$-$31.8281	&	$-$49.2	&	0.6	\\
18133843$-$3150157	&	273.410133	&	$-$31.837715	&	14.375	&	13.545	&	J181338.44$-$315015.87	&	273.410195	&	$-$31.837742	&	14.459	&	13.745	&	1401475	&	273.410	&	$-$31.8377	&	$-$58.9	&	0.7	\\
18133851$-$3151401	&	273.410469	&	$-$31.861151	&	14.798	&	13.846	&	J181338.51$-$315140.18	&	273.410480	&	$-$31.861163	&	14.633	&	13.785	&	2000595	&	273.410	&	$-$31.8611	&	$-$53.1	&	0.8	\\
18133859$-$3149585	&	273.410797	&	$-$31.832939	&	10.704	&	9.387	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	1401160	&	273.411	&	$-$31.8329	&	$-$48.8	&	0.8	\\
18133863$-$3150077	&	273.410995	&	$-$31.835491	&	10.590	&	9.213	&	J181338.63$-$315007.84	&	273.410968	&	$-$31.835511	&	10.536	&	9.152	&	1401269	&	273.411	&	$-$31.8355	&	$-$50.0	&	0.8	\\
18133865$-$3151050	&	273.411051	&	$-$31.851400	&	14.941	&	14.068	&	J181338.66$-$315104.99	&	273.411093	&	$-$31.851386	&	14.911	&	14.094	&	1401944	&	273.411	&	$-$31.8514	&	$-$47.7	&	0.6	\\
18133867$-$3147435	&	273.411136	&	$-$31.795427	&	14.697	&	13.860	&	J181338.67$-$314743.55	&	273.411162	&	$-$31.795432	&	14.544	&	13.680	&	2000548	&	273.411	&	$-$31.7954	&	$-$51.9	&	0.3	\\
18133884$-$3150488	&	273.411862	&	$-$31.846895	&	13.608	&	12.771	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	1401759	&	273.412	&	$-$31.8469	&	$-$52.8	&	0.7	\\
18133895$-$3148326	&	273.412305	&	$-$31.809074	&	14.913	&	13.131	&	J181338.97$-$314832.34	&	273.412401	&	$-$31.808984	&	15.057	&	14.425	&	1200710	&	273.412	&	$-$31.8090	&	$-$38.7	&	1.3	\\
18133914$-$3150341	&	273.413089	&	$-$31.842831	&	14.253	&	13.299	&	J181339.14$-$315034.26	&	273.413085	&	$-$31.842851	&	14.924	&	14.196	&	1401485	&	273.413	&	$-$31.8428	&	$-$48.9	&	0.7	\\
18133920$-$3147297	&	273.413350	&	$-$31.791588	&	14.830	&	13.958	&	J181339.20$-$314729.71	&	273.413345	&	$-$31.791587	&	14.692	&	13.856	&	2000575	&	273.413	&	$-$31.7916	&	$-$51.2	&	0.7	\\
18133940$-$3150132	&	273.414174	&	$-$31.837006	&	10.606	&	9.242	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	1401068	&	273.414	&	$-$31.8370	&	$-$48.3	&	0.7	\\
18133967$-$3150152	&	273.415306	&	$-$31.837580	&	11.115	&	9.862	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	1400994	&	273.415	&	$-$31.8376	&	$-$50.7	&	0.7	\\
18133989$-$3148580	&	273.416226	&	$-$31.816122	&	14.429	&	13.623	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	1200629	&	273.416	&	$-$31.8161	&	$-$59.2	&	0.7	\\
18134008$-$3149023	&	273.417031	&	$-$31.817314	&	14.456	&	13.682	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	1200659	&	273.417	&	$-$31.8173	&	$-$49.9	&	1.5	\\
18134010$-$3151232	&	273.417117	&	$-$31.856449	&	14.048	&	13.091	&	J181340.10$-$315123.24	&	273.417109	&	$-$31.856457	&	13.987	&	13.113	&	2000364	&	273.417	&	$-$31.8564	&	$-$46.0	&	0.7	\\
18134025$-$3149477	&	273.417717	&	$-$31.829926	&	11.267	&	10.040	&	J181340.25$-$314947.76	&	273.417727	&	$-$31.829934	&	11.135	&	9.887	&	1400288	&	273.418	&	$-$31.8299	&	$-$50.6	&	0.7	\\
18134027$-$3147004	&	273.417805	&	$-$31.783447	&	11.733	&	10.540	&	J181340.27$-$314700.40	&	273.417799	&	$-$31.783446	&	11.655	&	10.516	&	3000839	&	273.418	&	$-$31.7834	&	$-$47.1	&	0.7	\\
18134028$-$3148398\tablenotemark{a}	&	273.417840	&	$-$31.811069	&	15.087	&	14.467	&	J181340.27$-$314839.83	&	273.417819	&	$-$31.811064	&	15.060	&	14.428	&	1201183	&	273.418	&	$-$31.8111	&	$-$41.4	&	0.4	\\
18134035$-$3151076	&	273.418164	&	$-$31.852137	&	13.650	&	12.754	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	1401524	&	273.418	&	$-$31.8521	&	$-$52.5	&	0.7	\\
18134042$-$3149401	&	273.418451	&	$-$31.827816	&	11.160	&	10.052	&	J181340.41$-$314940.17	&	273.418412	&	$-$31.827825	&	10.837	&	9.721	&	1100182	&	273.418	&	$-$31.8278	&	$-$47.6	&	0.7	\\
18134095$-$3150365	&	273.420640	&	$-$31.843498	&	10.564	&	9.270	&	J181340.95$-$315036.62	&	273.420637	&	$-$31.843506	&	10.524	&	9.192	&	1400828	&	273.421	&	$-$31.8435	&	$-$59.6	&	0.7	\\
18134095$-$3150478\tablenotemark{a}	&	273.420639	&	$-$31.846621	&	14.967	&	14.201	&	J181340.92$-$315047.91	&	273.420524	&	$-$31.846644	&	15.011	&	14.393	&	1401013	&	273.420	&	$-$31.8466	&	$-$50.0	&	0.0	\\
18134124$-$3148156	&	273.421862	&	$-$31.804356	&	13.806	&	13.029	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	2000628	&	273.422	&	$-$31.8041	&	$-$52.0	&	0.0	\\
18134133$-$3148374	&	273.422233	&	$-$31.810408	&	13.723	&	12.835	&	J181341.33$-$314837.50	&	273.422234	&	$-$31.810417	&	13.655	&	12.816	&	1201513	&	273.422	&	$-$31.8104	&	$-$58.8	&	0.7	\\
18134145$-$3148318	&	273.422722	&	$-$31.808847	&	13.966	&	13.034	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	1201617	&	273.423	&	$-$31.8088	&	$-$46.6	&	0.7	\\
18134202$-$3151202	&	273.425099	&	$-$31.855635	&	14.820	&	13.886	&	J181342.02$-$315120.31	&	273.425098	&	$-$31.855643	&	14.658	&	13.812	&	2000623	&	273.425	&	$-$31.8556	&	$-$47.8	&	0.7	\\
18134207$-$3149041	&	273.425325	&	$-$31.817812	&	15.441	&	14.806	&	J181342.07$-$314904.22	&	273.425325	&	$-$31.817840	&	14.927	&	14.185	&	1201418	&	273.425	&	$-$31.8178	&	$-$53.2	&	1.5	\\
18134218$-$3148191	&	273.425759	&	$-$31.805326	&	13.938	&	13.015	&	J181342.17$-$314819.16	&	273.425740	&	$-$31.805324	&	13.875	&	12.966	&	1201884	&	273.426	&	$-$31.8053	&	$-$45.9	&	0.7	\\
18134302$-$3150431	&	273.429257	&	$-$31.845325	&	13.476	&	12.600	&	J181343.02$-$315043.15	&	273.429282	&	$-$31.845320	&	13.466	&	12.614	&	1400043	&	273.429	&	$-$31.8453	&	$-$50.0	&	0.7	\\
18134306$-$3150091	&	273.429419	&	$-$31.835871	&	10.710	&	9.387	&	J181343.06$-$315009.19	&	273.429422	&	$-$31.835888	&	10.641	&	9.258	&	1300949	&	273.429	&	$-$31.8359	&	$-$42.6	&	0.8	\\
18134315$-$3152167	&	273.429828	&	$-$31.871311	&	14.055	&	13.152	&	J181343.15$-$315216.77	&	273.429833	&	$-$31.871325	&	13.958	&	13.059	&	3000949	&	273.430	&	$-$31.8713	&	$-$49.5	&	0.6	\\
18134318$-$3149121	&	273.429958	&	$-$31.820038	&	13.455	&	12.565	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	1201631	&	273.430	&	$-$31.8200	&	$-$55.2	&	0.7	\\
18134352$-$3148584	&	273.431348	&	$-$31.816242	&	11.272	&	10.082	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	1201846	&	273.431	&	$-$31.8162	&	$-$46.0	&	0.6	\\
18134370$-$3150080	&	273.432120	&	$-$31.835583	&	14.382	&	13.504	&	J181343.70$-$315008.10	&	273.432108	&	$-$31.835586	&	14.292	&	13.434	&	1300986	&	273.432	&	$-$31.8356	&	$-$46.6	&	0.7	\\
18134393$-$3149397	&	273.433043	&	$-$31.827715	&	15.221	&	13.994	&	J181343.92$-$314939.89	&	273.433039	&	$-$31.827748	&	15.061	&	14.414	&	1300460	&	273.433	&	$-$31.8277	&	$-$48.1	&	1.1	\\
18134405$-$3146148	&	273.433543	&	$-$31.770781	&	14.063	&	13.199	&	J181344.05$-$314614.85	&	273.433549	&	$-$31.770794	&	14.007	&	13.122	&	3001272	&	273.434	&	$-$31.7708	&	$-$43.7	&	0.8	\\
18134412$-$3147150	&	273.433850	&	$-$31.787525	&	14.770	&	13.935	&	J181344.12$-$314715.13	&	273.433843	&	$-$31.787538	&	14.654	&	13.950	&	3000837	&	273.434	&	$-$31.7875	&	$-$51.9	&	0.2	\\
18134457$-$3152197	&	273.435720	&	$-$31.872147	&	14.867	&	14.058	&	J181344.56$-$315219.81	&	273.435698	&	$-$31.872171	&	14.857	&	14.039	&	3001031	&	273.436	&	$-$31.8721	&	$-$47.2	&	0.1	\\
18134493$-$3150073	&	273.437230	&	$-$31.835386	&	14.959	&	14.200	&	J181344.93$-$315007.53	&	273.437247	&	$-$31.835426	&	14.921	&	14.204	&	1301091	&	273.437	&	$-$31.8354	&	$-$36.4	&	0.3	\\
18134502$-$3150190\tablenotemark{a}	&	273.437598	&	$-$31.838614	&	14.824	&	14.026	&	J181345.01$-$315019.20	&	273.437581	&	$-$31.838669	&	14.867	&	14.148	&	1301234	&	273.438	&	$-$31.8387	&	$-$47.7	&	1.1	\\
18134511$-$3147546	&	273.437987	&	$-$31.798519	&	13.530	&	12.633	&	J181345.11$-$314754.60	&	273.437979	&	$-$31.798502	&	13.432	&	12.573	&	2000220	&	273.438	&	$-$31.7985	&	$-$40.0	&	0.6	\\
18134563$-$3150339	&	273.440162	&	$-$31.842756	&	14.722	&	14.071	&	J181345.63$-$315033.89	&	273.440160	&	$-$31.842748	&	14.919	&	14.106	&	1301431	&	273.440	&	$-$31.8427	&	$-$59.7	&	1.3	\\
18134635$-$3147366	&	273.443130	&	$-$31.793505	&	13.459	&	12.536	&	J181346.35$-$314736.61	&	273.443136	&	$-$31.793503	&	13.428	&	12.529	&	2000218	&	273.443	&	$-$31.7935	&	$-$50.0	&	0.6	\\
18134635$-$3152231	&	273.443138	&	$-$31.873098	&	14.951	&	14.436	&	J181346.37$-$315223.33	&	273.443216	&	$-$31.873150	&	14.966	&	14.269	&	3001136	&	273.443	&	$-$31.8731	&	$-$44.7	&	1.3	\\
18134651$-$3150219	&	273.443793	&	$-$31.839417	&	14.617	&	13.834	&	J181346.51$-$315021.93	&	273.443802	&	$-$31.839427	&	14.500	&	13.789	&	1301369	&	273.444	&	$-$31.8394	&	$-$42.2	&	1.0	\\
18134689$-$3149595	&	273.445375	&	$-$31.833202	&	13.033	&	12.126	&	J181346.89$-$314959.58	&	273.445387	&	$-$31.833219	&	12.984	&	12.102	&	1301147	&	273.445	&	$-$31.8332	&	$-$41.9	&	0.6	\\
18134725$-$3147570	&	273.446879	&	$-$31.799189	&	13.274	&	12.281	&	J181347.25$-$314757.14	&	273.446878	&	$-$31.799206	&	13.272	&	12.335	&	2000177	&	273.447	&	$-$31.7992	&	$-$47.8	&	0.9	\\
18134754$-$3147217	&	273.448116	&	$-$31.789373	&	14.117	&	13.127	&	J181347.54$-$314721.78	&	273.448121	&	$-$31.789384	&	13.994	&	13.151	&	2000390	&	273.448	&	$-$31.7894	&	$-$46.6	&	1.0	\\
18134793$-$3148059	&	273.449744	&	$-$31.801643	&	14.029	&	13.272	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	2000408	&	273.450	&	$-$31.8016	&	$-$37.7	&	1.1	\\
18134846$-$3149413	&	273.451952	&	$-$31.828156	&	14.315	&	13.386	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	2000460	&	273.452	&	$-$31.8281	&	$-$53.2	&	0.8	\\
18134865$-$3142176	&	273.452736	&	$-$31.704897	&	11.705	&	10.561	&	J181348.65$-$314217.70	&	273.452742	&	$-$31.704918	&	11.653	&	10.496	&	3004381	&	273.453	&	$-$31.7049	&	$-$48.9	&	0.7	\\
18135069$-$3149440	&	273.461210	&	$-$31.828894	&	13.973	&	13.020	&	J181350.69$-$314944.03	&	273.461231	&	$-$31.828900	&	13.903	&	13.020	&	3000812	&	273.461	&	$-$31.8289	&	$-$42.7	&	0.7	\\
18135122$-$3151068	&	273.463417	&	$-$31.851910	&	13.734	&	12.882	&	J181351.21$-$315106.85	&	273.463409	&	$-$31.851905	&	13.623	&	12.823	&	3001045	&	273.463	&	$-$31.8519	&	$-$47.6	&	0.7	\\
18135154$-$3151406	&	273.464755	&	$-$31.861294	&	13.272	&	12.289	&	J181351.53$-$315140.65	&	273.464743	&	$-$31.861292	&	13.256	&	12.341	&	3001219	&	273.465	&	$-$31.8613	&	$-$49.1	&	0.6	\\
18135174$-$3151173	&	273.465613	&	$-$31.854813	&	14.716	&	13.914	&	J181351.74$-$315117.26	&	273.465600	&	$-$31.854796	&	14.639	&	13.825	&	3001138	&	273.466	&	$-$31.8548	&	$-$49.1	&	0.9	\\
18135186$-$3151302	&	273.466119	&	$-$31.858412	&	14.931	&	14.050	&	J181351.86$-$315130.29	&	273.466115	&	$-$31.858415	&	14.876	&	14.083	&	3001200	&	273.466	&	$-$31.8584	&	$-$44.2	&	0.8	\\
18135512$-$3150484	&	273.479706	&	$-$31.846800	&	13.769	&	12.876	&	J181355.13$-$315048.42	&	273.479713	&	$-$31.846784	&	13.729	&	12.878	&	3001330	&	273.480	&	$-$31.8468	&	$-$36.3	&	0.7	\\
18135665$-$3148002	&	273.486075	&	$-$31.800068	&	13.785	&	12.880	&	J181356.65$-$314800.24	&	273.486068	&	$-$31.800068	&	13.771	&	12.884	&	3001570	&	273.486	&	$-$31.8001	&	$-$47.7	&	0.6	\\
18135670$-$3147531	&	273.486281	&	$-$31.798088	&	12.614	&	11.640	&	J181356.70$-$314753.20	&	273.486277	&	$-$31.798113	&	12.714	&	11.750	&	3001607	&	273.486	&	$-$31.7981	&	$-$56.4	&	0.8	\\
18135701$-$3150541	&	273.487583	&	$-$31.848385	&	14.712	&	13.865	&	J181357.02$-$315054.14	&	273.487587	&	$-$31.848373	&	14.647	&	13.859	&	3001557	&	273.488	&	$-$31.8484	&	$-$46.5	&	1.8	\\
18140259$-$3142225	&	273.510792	&	$-$31.706253	&	12.886	&	11.959	&	J181402.58$-$314222.48	&	273.510773	&	$-$31.706246	&	12.841	&	11.935	&	3005733	&	273.511	&	$-$31.7062	&	$-$42.3	&	1.4	\\
18142065$-$3147172	&	273.586057	&	$-$31.788113	&	12.874	&	11.832	&	J181420.65$-$314717.18	&	273.586072	&	$-$31.788107	&	12.792	&	11.779	&	3006184	&	273.586	&	$-$31.7881	&	$-$47.5	&	0.6	\\
18142246$-$3153087	&	273.593593	&	$-$31.885777	&	12.967	&	12.071	&	J181422.46$-$315308.76	&	273.593598	&	$-$31.885769	&	12.870	&	12.080	&	3007155	&	273.594	&	$-$31.8858	&	$-$61.2	&	0.6	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	J181256.24$-$314948.95	&	273.234342	&	$-$31.830267	&	12.322	&	11.447	&	3006051	&	273.234	&	$-$31.8302	&	$-$57.7	&	0.6	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	J181333.61$-$314753.37	&	273.390059	&	$-$31.798161	&	13.854	&	12.961	&	2000318	&	273.390	&	$-$31.7982	&	$-$40.7	&	0.7	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	J181346.54$-$314909.97	&	273.443923	&	$-$31.819438	&	14.248	&	13.376	&	2000440	&	273.444	&	$-$31.8194	&	$-$50.2	&	0.7	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	J181344.55$-$315013.55	&	273.435644	&	$-$31.837099	&	14.287	&	13.425	&	1301128	&	273.436	&	$-$31.8371	&	$-$47.1	&	1.0	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	J181333.51$-$314952.71	&	273.389655	&	$-$31.831309	&	14.440	&	13.569	&	2000495	&	273.390	&	$-$31.8313	&	$-$46.2	&	0.7	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	J181332.65$-$314955.58	&	273.386069	&	$-$31.832106	&	14.519	&	13.672	&	2000534	&	273.386	&	$-$31.8321	&	$-$41.9	&	0.0	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	J181336.52$-$314921.39	&	273.402198	&	$-$31.822609	&	14.515	&	13.881	&	2000779	&	273.402	&	$-$31.8226	&	$-$42.1	&	1.2	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	J181340.05$-$315100.27	&	273.416880	&	$-$31.850078	&	14.888	&	13.984	&	1401526	&	273.417	&	$-$31.8501	&	$-$52.9	&	1.1	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	J181338.61$-$314809.34\tablenotemark{a}	&	273.410888	&	$-$31.802595	&	15.014	&	14.310	&	2000842	&	273.411	&	$-$31.8026	&	$-$38.8	&	1.2	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	J181342.97$-$314909.73	&	273.429080	&	$-$31.819371	&	15.007	&	14.331	&	1201600	&	273.429	&	$-$31.8194	&	$-$52.1	&	0.1	\\
\hline
\multicolumn{15}{c}{Possible Members}       \\
\hline
18130016$-$3149292	&	273.250682	&	$-$31.824804	&	11.493	&	10.230	&	J181300.16$-$314929.40	&	273.250688	&	$-$31.824835	&	11.454	&	10.294	&	3005101	&	273.251	&	$-$31.8248	&	$-$39.5	&	0.8	\\
18130474$-$3146459	&	273.269784	&	$-$31.779423	&	12.381	&	11.230	&	J181304.74$-$314645.97	&	273.269767	&	$-$31.779437	&	12.362	&	11.236	&	3004577	&	273.270	&	$-$31.7794	&	$-$40.8	&	0.8	\\
18131340$-$3147497	&	273.305866	&	$-$31.797157	&	15.269	&	14.663	&	J181313.41$-$314749.79	&	273.305901	&	$-$31.797166	&	15.087	&	14.351	&	RHB.200005636	&	273.306	&	$-$31.7972	&	$-$42.9	&	0.0	\\
18131450$-$3149583	&	273.310455	&	$-$31.832874	&	13.138	&	12.179	&	J181314.51$-$314958.43	&	273.310459	&	$-$31.832899	&	13.052	&	12.068	&	RGB.100049420	&	273.310	&	$-$31.8329	&	$-$54.5	&	0.4	\\
18131539$-$3150436	&	273.314157	&	$-$31.845472	&	12.500	&	11.524	&	J181315.40$-$315043.72	&	273.314176	&	$-$31.845479	&	12.472	&	11.501	&	3002220	&	273.314	&	$-$31.8455	&	$-$40.2	&	0.6	\\
18131581$-$3153294	&	273.315882	&	$-$31.891508	&	11.226	&	10.071	&	J181315.81$-$315329.50	&	273.315882	&	$-$31.891530	&	11.197	&	10.123	&	3003154	&	273.316	&	$-$31.8915	&	$-$45.1	&	0.7	\\
18131651$-$3155372	&	273.318830	&	$-$31.927010	&	11.338	&	10.091	&	J181316.52$-$315537.29	&	273.318834	&	$-$31.927025	&	11.308	&	10.021	&	3004467	&	273.319	&	$-$31.9270	&	$-$49.4	&	0.5	\\
18131721$-$3153259	&	273.321719	&	$-$31.890545	&	10.822	&	9.562	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	3002907	&	273.322	&	$-$31.8905	&	$-$38.6	&	0.8	\\
18131754$-$3148585	&	273.323103	&	$-$31.816261	&	15.056	&	14.366	&	J181317.54$-$314858.67	&	273.323102	&	$-$31.816300	&	14.957	&	14.329	&	RHB.100056023	&	273.323	&	$-$31.8163	&	$-$46.4	&	0.5	\\
18131844$-$3149277	&	273.326847	&	$-$31.824368	&	12.204	&	11.007	&	J181318.44$-$314927.83	&	273.326847	&	$-$31.824398	&	12.136	&	11.003	&	3001715	&	273.327	&	$-$31.8244	&	$-$42.0	&	0.7	\\
18132074$-$3154256	&	273.336425	&	$-$31.907122	&	14.964	&	14.155	&	J181320.74$-$315425.68	&	273.336421	&	$-$31.907136	&	14.838	&	14.012	&	RGB.100062827	&	273.336	&	$-$31.9071	&	$-$53.8	&	0.9	\\
18132197$-$3146151	&	273.341578	&	$-$31.770863	&	14.931	&	12.521	&	J181321.97$-$314615.15	&	273.341583	&	$-$31.770877	&	14.852	&	14.198	&	RHB.200017606	&	273.342	&	$-$31.7709	&	$-$47.0	&	0.6	\\
18132208$-$3151269	&	273.342035	&	$-$31.857489	&	9.556	&	8.155	&	J181322.09$-$315127.04	&	273.342083	&	$-$31.857512	&	9.463	&	8.353	&	3001527	&	273.342	&	$-$31.8575	&	$-$58.7	&	1.6	\\
18132217$-$3149525	&	273.342394	&	$-$31.831272	&	14.904	&	14.216	&	J181322.17$-$314952.77	&	273.342408	&	$-$31.831328	&	14.836	&	14.148	&	RHB.100065932	&	273.342	&	$-$31.8313	&	$-$53.8	&	1.0	\\
18132372$-$3147569	&	273.348866	&	$-$31.799154	&	14.067	&	13.180	&	J181323.72$-$314757.04	&	273.348859	&	$-$31.799179	&	13.971	&	13.085	&	RGB.200020984	&	273.349	&	$-$31.7992	&	$-$39.6	&	0.2	\\
18132448$-$3149140	&	273.352006	&	$-$31.820574	&	10.200	&	8.883	&	J181324.47$-$314914.21	&	273.351992	&	$-$31.820616	&	10.174	&	8.839	&	3001064	&	273.352	&	$-$31.8206	&	$-$52.5	&	0.9	\\
18132525$-$3149572	&	273.355243	&	$-$31.832577	&	13.547	&	12.699	&	J181325.25$-$314957.28	&	273.355245	&	$-$31.832580	&	13.524	&	12.684	&	3000984	&	273.355	&	$-$31.8326	&	$-$57.8	&	0.8	\\
18132582$-$3149489	&	273.357610	&	$-$31.830252	&	14.872	&	13.945	&	J181326.01$-$314948.02	&	273.358396	&	$-$31.830008	&	17.897	&	17.406	&	3000918	&	273.358	&	$-$31.8302	&	$-$57.4	&	0.5	\\
18132786$-$3147564	&	273.366086	&	$-$31.799006	&	14.672	&	13.930	&	J181327.86$-$314756.45	&	273.366098	&	$-$31.799014	&	14.625	&	13.872	&	2000627	&	273.366	&	$-$31.7990	&	$-$60.2	&	0.0	\\
18132849$-$3147068	&	273.368714	&	$-$31.785225	&	10.193	&	8.913	&	J181328.49$-$314706.81	&	273.368717	&	$-$31.785226	&	10.197	&	8.960	&	3001179	&	273.369	&	$-$31.7852	&	$-$30.1	&	0.7	\\
18132914$-$3150265	&	273.371458	&	$-$31.840719	&	14.371	&	13.493	&	J181329.15$-$315026.66	&	273.371465	&	$-$31.840741	&	14.308	&	13.476	&	2000469	&	273.371	&	$-$31.8407	&	$-$36.2	&	0.8	\\
18132989$-$3201220	&	273.374559	&	$-$32.022781	&	12.012	&	10.783	&	J181329.89$-$320121.93	&	273.374554	&	$-$32.022758	&	11.986	&	10.721	&	3010313	&	273.375	&	$-$32.0228	&	$-$42.6	&	0.7	\\
18133010$-$3148307	&	273.375449	&	$-$31.808546	&	13.792	&	12.929	&	J181330.11$-$314830.74	&	273.375473	&	$-$31.808539	&	13.681	&	12.857	&	2000282	&	273.375	&	$-$31.8085	&	$-$39.8	&	0.7	\\
18133025$-$3151104	&	273.376065	&	$-$31.852909	&	12.700	&	12.252	&	J181330.25$-$315110.57	&	273.376078	&	$-$31.852938	&	\nodata	&	12.247	&	2000163	&	273.376	&	$-$31.8529	&	$-$61.1	&	0.8	\\
18133126$-$3147477	&	273.380282	&	$-$31.796598	&	12.907	&	11.960	&	J181331.26$-$314747.72	&	273.380288	&	$-$31.796591	&	12.849	&	11.943	&	2000115	&	273.380	&	$-$31.7966	&	$-$40.5	&	0.8	\\
18133157$-$3151205	&	273.381556	&	$-$31.855698	&	13.884	&	12.960	&	J181331.57$-$315120.48	&	273.381542	&	$-$31.855689	&	13.750	&	12.883	&	2000302	&	273.382	&	$-$31.8557	&	$-$35.6	&	0.6	\\
18133170$-$3156592	&	273.382120	&	$-$31.949793	&	10.506	&	9.274	&	J181331.70$-$315659.28	&	273.382118	&	$-$31.949801	&	10.384	&	9.274	&	3004355	&	273.382	&	$-$31.9498	&	$-$36.3	&	0.8	\\
18133213$-$3142292	&	273.383903	&	$-$31.708124	&	12.276	&	11.159	&	J181332.13$-$314229.27	&	273.383911	&	$-$31.708133	&	12.196	&	11.124	&	3004036	&	273.384	&	$-$31.7081	&	$-$40.6	&	0.6	\\
18133221$-$3148261	&	273.384224	&	$-$31.807261	&	14.775	&	14.089	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	2000721	&	273.384	&	$-$31.8072	&	$-$54.4	&	0.4	\\
18133298$-$3148174	&	273.387440	&	$-$31.804859	&	14.912	&	14.153	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	RHB.200043404	&	273.387	&	$-$31.8048	&	$-$52.5	&	0.1	\\
18133368$-$3147591	&	273.390340	&	$-$31.799763	&	14.381	&	13.661	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	RHB.200045255	&	273.390	&	$-$31.7997	&	$-$53.7	&	0.1	\\
18133402$-$3150116	&	273.391764	&	$-$31.836567	&	15.014	&	14.144	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	RHB.200046064	&	273.392	&	$-$31.8366	&	$-$45.3	&	0.3	\\
18133408$-$3152157	&	273.392028	&	$-$31.871042	&	12.413	&	11.310	&	J181334.08$-$315215.74	&	273.392034	&	$-$31.871039	&	12.328	&	11.284	&	3000960	&	273.392	&	$-$31.8710	&	$-$60.1	&	0.7	\\
18133444$-$3147215	&	273.393519	&	$-$31.789310	&	15.126	&	14.372	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	RHB.200047272	&	273.393	&	$-$31.7893	&	$-$51.6	&	1.3	\\
18133521$-$3152417	&	273.396728	&	$-$31.878265	&	13.434	&	12.572	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	RHB.100094388	&	273.397	&	$-$31.8780	&	$-$52.9	&	1.8	\\
18133561$-$3148588	&	273.398395	&	$-$31.816339	&	14.149	&	13.193	&	J181335.62$-$314858.70	&	273.398421	&	$-$31.816307	&	14.083	&	13.155	&	2000358	&	273.398	&	$-$31.8163	&	$-$38.9	&	0.8	\\
18133562$-$3149495	&	273.398447	&	$-$31.830442	&	14.996	&	12.490	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	RHB.200050550	&	273.398	&	$-$31.8306	&	$-$43.9	&	0.4	\\
18133646$-$3150116	&	273.401952	&	$-$31.836569	&	12.025	&	10.870	&	J181336.58$-$315009.92	&	273.402454	&	$-$31.836090	&	14.713	&	14.125	&	RHB.200053506	&	273.402	&	$-$31.8361	&	$-$44.5	&	2.0	\\
18133665$-$3144339	&	273.402741	&	$-$31.742764	&	14.058	&	13.154	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	RGB.200053794	&	273.403	&	$-$31.7427	&	$-$38.8	&	0.4	\\
18133666$-$3147294	&	273.402768	&	$-$31.791521	&	14.860	&	12.260	&	J181336.66$-$314729.53	&	273.402782	&	$-$31.791537	&	14.876	&	14.218	&	RHB.200053762	&	273.403	&	$-$31.7915	&	$-$48.0	&	3.1	\\
18133714$-$3146585	&	273.404766	&	$-$31.782940	&	15.209	&	14.513	&	J181337.14$-$314658.57	&	273.404773	&	$-$31.782937	&	15.068	&	14.414	&	RHB.200055162	&	273.405	&	$-$31.7829	&	$-$50.7	&	0.9	\\
18133723$-$3152181	&	273.405144	&	$-$31.871717	&	13.239	&	12.268	&	J181337.23$-$315218.21	&	273.405166	&	$-$31.871728	&	13.177	&	12.195	&	3000898	&	273.405	&	$-$31.8717	&	$-$38.4	&	0.6	\\
18133828$-$3152459	&	273.409509	&	$-$31.879433	&	14.838	&	14.156	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	3001120	&	273.409	&	$-$31.8794	&	$-$49.7	&	0.9	\\
18133865$-$3149392	&	273.411055	&	$-$31.827576	&	11.221	&	9.986	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	1100841	&	273.411	&	$-$31.8276	&	$-$60.9	&	0.7	\\
18133876$-$3150190	&	273.411514	&	$-$31.838612	&	14.543	&	13.774	&	J181338.79$-$315018.54	&	273.411633	&	$-$31.838485	&	14.707	&	14.039	&	RHB.200059652	&	273.412	&	$-$31.8385	&	$-$53.3	&	1.1	\\
18133968$-$3149090	&	273.415342	&	$-$31.819180	&	10.995	&	9.787	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	1200191	&	273.415	&	$-$31.8192	&	$-$48.6	&	0.7	\\
18133968$-$3149452	&	273.415356	&	$-$31.829241	&	10.144	&	8.865	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	1100167	&	273.415	&	$-$31.8292	&	$-$51.1	&	0.8	\\
18134149$-$3148215	&	273.422913	&	$-$31.805981	&	10.734	&	9.380	&	J181341.49$-$314821.58	&	273.422911	&	$-$31.805995	&	10.662	&	9.336	&	1201738	&	273.423	&	$-$31.8060	&	$-$44.8	&	0.8	\\
18134264$-$3150441	&	273.427694	&	$-$31.845606	&	15.220	&	14.589	&	J181342.64$-$315044.17	&	273.427681	&	$-$31.845605	&	15.171	&	14.600	&	1400231	&	273.428	&	$-$31.8456	&	$-$33.0	&	1.4	\\
18134329$-$3145247	&	273.430392	&	$-$31.756886	&	11.994	&	10.828	&	J181343.29$-$314524.71	&	273.430405	&	$-$31.756864	&	11.922	&	10.836	&	3001675	&	273.430	&	$-$31.7569	&	$-$47.3	&	0.5	\\
18134497$-$3152156	&	273.437409	&	$-$31.871016	&	15.000	&	13.873	&	J181344.97$-$315215.61	&	273.437390	&	$-$31.871005	&	14.941	&	14.269	&	RHB.100112863	&	273.437	&	$-$31.8710	&	$-$51.7	&	0.4	\\
18134513$-$3141199	&	273.438082	&	$-$31.688875	&	10.646	&	9.499	&	J181345.14$-$314120.07	&	273.438085	&	$-$31.688909	&	10.668	&	9.480	&	3005244	&	273.438	&	$-$31.6889	&	$-$42.3	&	0.7	\\
18134515$-$3146119	&	273.438144	&	$-$31.769983	&	13.474	&	12.449	&	J181345.15$-$314611.99	&	273.438136	&	$-$31.769998	&	13.476	&	12.487	&	3001317	&	273.438	&	$-$31.7700	&	$-$50.3	&	0.8	\\
18134545$-$3147347	&	273.439408	&	$-$31.792992	&	14.754	&	13.886	&	J181345.45$-$314734.80	&	273.439384	&	$-$31.793000	&	14.645	&	13.801	&	2000609	&	273.439	&	$-$31.7930	&	$-$36.6	&	0.7	\\
18134554$-$3150170	&	273.439756	&	$-$31.838083	&	10.057	&	8.802	&	J181345.53$-$315017.12	&	273.439747	&	$-$31.838091	&	10.064	&	8.662	&	1301251	&	273.440	&	$-$31.8381	&	$-$37.8	&	1.1	\\
18134579$-$3153001	&	273.440797	&	$-$31.883375	&	14.593	&	13.772	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	3001362	&	273.441	&	$-$31.8834	&	$-$34.6	&	1.0	\\
18134890$-$3147487	&	273.453776	&	$-$31.796877	&	13.278	&	12.314	&	J181348.90$-$314748.75	&	273.453769	&	$-$31.796877	&	13.237	&	12.249	&	2000176	&	273.454	&	$-$31.7969	&	$-$46.5	&	0.7	\\
18135074$-$3152450	&	273.461446	&	$-$31.879173	&	14.829	&	14.051	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	3001539	&	273.461	&	$-$31.8792	&	$-$58.1	&	0.3	\\
18135433$-$3150016	&	273.476382	&	$-$31.833801	&	13.013	&	12.033	&	J181354.34$-$315001.67	&	273.476417	&	$-$31.833799	&	12.988	&	12.005	&	3001178	&	273.476	&	$-$31.8338	&	$-$55.9	&	0.8	\\
18135509$-$3148554	&	273.479582	&	$-$31.815399	&	13.924	&	13.072	&	J181355.10$-$314855.47	&	273.479599	&	$-$31.815409	&	13.923	&	12.994	&	3001270	&	273.480	&	$-$31.8154	&	$-$59.7	&	0.7	\\
18135525$-$3151440	&	273.480243	&	$-$31.862228	&	13.662	&	12.703	&	J181355.25$-$315143.91	&	273.480230	&	$-$31.862200	&	13.729	&	12.784	&	3001566	&	273.480	&	$-$31.8622	&	$-$51.0	&	0.8	\\
18135715$-$3149194	&	273.488165	&	$-$31.822075	&	14.582	&	13.742	&	J181357.15$-$314919.48	&	273.488157	&	$-$31.822078	&	14.501	&	13.683	&	3001456	&	273.488	&	$-$31.8221	&	$-$50.3	&	0.3	\\
18135720$-$3147462	&	273.488362	&	$-$31.796192	&	12.780	&	11.821	&	J181357.21$-$314746.25	&	273.488385	&	$-$31.796183	&	12.774	&	11.871	&	3001686	&	273.488	&	$-$31.7962	&	$-$52.4	&	0.8	\\
18135732$-$3145057	&	273.488863	&	$-$31.751608	&	11.517	&	10.247	&	J181357.32$-$314505.82	&	273.488862	&	$-$31.751618	&	11.531	&	10.316	&	3002886	&	273.489	&	$-$31.7516	&	$-$48.6	&	0.9	\\
18140040$-$3148430	&	273.501708	&	$-$31.811947	&	12.287	&	11.243	&	J181400.41$-$314842.98	&	273.501709	&	$-$31.811940	&	12.262	&	11.213	&	3001904	&	273.502	&	$-$31.8119	&	$-$54.8	&	0.7	\\
18140097$-$3149226	&	273.504050	&	$-$31.822968	&	10.648	&	9.345	&	J181400.97$-$314922.67	&	273.504056	&	$-$31.822964	&	10.572	&	9.236	&	3001937	&	273.504	&	$-$31.8229	&	$-$37.4	&	0.6	\\
18140144$-$3153250	&	273.506028	&	$-$31.890287	&	12.590	&	11.447	&	J181401.44$-$315325.08	&	273.506024	&	$-$31.890302	&	12.547	&	11.477	&	3003043	&	273.506	&	$-$31.8903	&	$-$36.9	&	0.8	\\
18140458$-$3154261	&	273.519093	&	$-$31.907253	&	12.505	&	11.423	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	3004100	&	273.519	&	$-$31.9072	&	$-$31.9	&	0.8	\\
18140469$-$3158520	&	273.519551	&	$-$31.981127	&	12.197	&	11.150	&	J181404.69$-$315852.06	&	273.519554	&	$-$31.981128	&	12.149	&	11.162	&	3008430	&	273.520	&	$-$31.9811	&	$-$43.3	&	0.7	\\
18140583$-$3149137	&	273.524310	&	$-$31.820473	&	11.070	&	9.808	&	J181405.83$-$314913.74	&	273.524310	&	$-$31.820485	&	11.010	&	9.757	&	3002697	&	273.524	&	$-$31.8205	&	$-$36.1	&	0.8	\\
18141044$-$3151075	&	273.543507	&	$-$31.852108	&	12.459	&	11.377	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	RGB.200134033	&	273.543	&	$-$31.8521	&	$-$31.3	&	0.2	\\
18141059$-$3155346	&	273.544161	&	$-$31.926294	&	12.601	&	11.491	&	J181410.60$-$315534.72	&	273.544167	&	$-$31.926313	&	12.493	&	11.442	&	3005995	&	273.544	&	$-$31.9263	&	$-$47.6	&	0.7	\\
18141103$-$3153066	&	273.545976	&	$-$31.885168	&	12.638	&	11.513	&	J181411.03$-$315306.57	&	273.545967	&	$-$31.885159	&	12.651	&	11.581	&	3004476	&	273.546	&	$-$31.8852	&	$-$55.8	&	0.8	\\
18141293$-$3151325	&	273.553904	&	$-$31.859037	&	14.042	&	13.163	&	J181412.92$-$315132.46	&	273.553871	&	$-$31.859019	&	14.024	&	13.126	&	RGB.200138578	&	273.554	&	$-$31.8590	&	$-$34.2	&	0.3	\\
18141505$-$3148199	&	273.562725	&	$-$31.805555	&	12.522	&	11.535	&	J181415.05$-$314819.98	&	273.562738	&	$-$31.805551	&	12.473	&	11.507	&	3004583	&	273.563	&	$-$31.8056	&	$-$53.4	&	0.7	\\
18141642$-$3150082	&	273.568454	&	$-$31.835613	&	12.247	&	11.180	&	J181416.43$-$315008.19	&	273.568478	&	$-$31.835611	&	12.181	&	11.177	&	3004815	&	273.568	&	$-$31.8356	&	$-$34.1	&	0.7	\\
18141765$-$3152457	&	273.573557	&	$-$31.879368	&	14.612	&	13.564	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	RGB.200145723	&	273.574	&	$-$31.8794	&	$-$56.2	&	0.4	\\
18141824$-$3150065	&	273.576007	&	$-$31.835150	&	12.509	&	11.459	&	J181418.24$-$315006.46	&	273.576001	&	$-$31.835129	&	12.456	&	11.429	&	RGB.200146534	&	273.576	&	$-$31.8351	&	$-$46.5	&	0.3	\\
18142153$-$3151275	&	273.589745	&	$-$31.857647	&	12.351	&	11.246	&	J181421.54$-$315127.45	&	273.589755	&	$-$31.857627	&	12.279	&	11.238	&	3006276	&	273.590	&	$-$31.8576	&	$-$55.8	&	0.7	\\
18142273$-$3155544	&	273.594720	&	$-$31.931795	&	12.245	&	11.196	&	J181422.73$-$315554.37	&	273.594715	&	$-$31.931770	&	12.226	&	11.237	&	3009183	&	273.595	&	$-$31.9318	&	$-$51.2	&	0.7	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	J181355.69$-$315529.43	&	273.482079	&	$-$31.924843	&	11.513	&	10.295	&	3003716	&	273.482	&	$-$31.9248	&	$-$47.9	&	0.7	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	J181343.06$-$315148.40	&	273.429440	&	$-$31.863445	&	13.062	&	12.159	&	2000156	&	273.429	&	$-$31.8634	&	$-$42.3	&	0.6	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	J181335.98$-$314813.07	&	273.399940	&	$-$31.803633	&	14.064	&	13.125	&	2000446	&	273.400	&	$-$31.8036	&	$-$44.1	&	0.8	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	J181334.66$-$314618.94	&	273.394417	&	$-$31.771928	&	14.672	&	14.056	&	RHB.200047940	&	273.394	&	$-$31.7719	&	$-$57.0	&	1.1	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	J181351.03$-$315447.79	&	273.462634	&	$-$31.913276	&	14.731	&	14.099	&	RHB.100122946	&	273.463	&	$-$31.9133	&	$-$36.9	&	0.1	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	J181340.20$-$315001.20	&	273.417527	&	$-$31.833667	&	14.851	&	14.145	&	1400549	&	273.417	&	$-$31.8336	&	$-$43.7	&	0.0	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	J181338.84$-$314834.56	&	273.411847	&	$-$31.809601	&	14.937	&	14.216	&	RHB.200059803	&	273.412	&	$-$31.8096	&	$-$51.4	&	0.9	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	J181335.53$-$315056.05	&	273.398069	&	$-$31.848905	&	14.983	&	14.301	&	RHB.100094881	&	273.398	&	$-$31.8489	&	$-$56.3	&	0.2	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	J181335.83$-$314929.75	&	273.399322	&	$-$31.824933	&	14.992	&	14.315	&	RHB.200051231	&	273.399	&	$-$31.8249	&	$-$50.5	&	1.0	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	J181351.25$-$315546.84	&	273.463544	&	$-$31.929680	&	15.033	&	14.358	&	RHB.100123245	&	273.464	&	$-$31.9297	&	$-$48.7	&	0.2	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	J181336.02$-$314900.40	&	273.400105	&	$-$31.816780	&	15.091	&	14.378	&	RHB.200051801	&	273.400	&	$-$31.8168	&	$-$58.4	&	0.4	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	RHB.200059094	&	273.411	&	$-$31.8178	&	$-$54.3	&	1.7	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	RHB.200046840	&	273.393	&	$-$31.8332	&	$-$50.3	&	1.5	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	RGB.200011463	&	273.326	&	$-$31.7720	&	$-$37.2	&	0.2	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	1101453	&	273.413	&	$-$31.8234	&	$-$53.5	&	0.8	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	3001342	&	273.482	&	$-$31.8097	&	$-$30.7	&	0.6	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	1201075	&	273.424	&	$-$31.8235	&	$-$42.1	&	0.8	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	2000160	&	273.454	&	$-$31.8315	&	$-$39.9	&	0.6	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	3000834	&	273.362	&	$-$31.8308	&	$-$38.8	&	0.8	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	2000316	&	273.377	&	$-$31.8476	&	$-$51.0	&	0.8	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	2000258	&	273.369	&	$-$31.8161	&	$-$51.9	&	0.6	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	3004768	&	273.264	&	$-$31.7832	&	$-$44.3	&	0.8	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	3001014	&	273.435	&	$-$31.7814	&	$-$31.4	&	0.7	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	1200380	&	273.416	&	$-$31.8184	&	$-$51.4	&	0.6	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	3003865	&	273.417	&	$-$31.7086	&	$-$60.7	&	0.7	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	3003691	&	273.543	&	$-$31.8521	&	$-$32.2	&	0.8	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	3004576	&	273.555	&	$-$31.8707	&	$-$58.7	&	0.8	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	3001129	&	273.397	&	$-$31.8782	&	$-$33.7	&	0.9	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	1100285	&	273.417	&	$-$31.8279	&	$-$51.9	&	0.7	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	3003123	&	273.532	&	$-$31.8054	&	$-$60.7	&	0.6	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	3005060	&	273.564	&	$-$31.8712	&	$-$40.7	&	0.6	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	3007498	&	273.553	&	$-$31.9459	&	$-$51.0	&	0.7	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	3003141	&	273.289	&	$-$31.8245	&	$-$37.1	&	0.7	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	1200500	&	273.416	&	$-$31.8170	&	$-$45.9	&	1.0	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	2000463	&	273.403	&	$-$31.8328	&	$-$41.4	&	0.7	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	1200474	&	273.411	&	$-$31.8099	&	$-$48.9	&	0.7	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	2000448	&	273.451	&	$-$31.8388	&	$-$41.5	&	0.7	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	2000701	&	273.412	&	$-$31.8177	&	$-$52.1	&	1.4	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	1400911	&	273.415	&	$-$31.8362	&	$-$56.8	&	0.6	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	1401445	&	273.411	&	$-$31.8390	&	$-$51.2	&	0.6	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	2000586	&	273.401	&	$-$31.8339	&	$-$41.7	&	1.3	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	1400901	&	273.414	&	$-$31.8333	&	$-$47.3	&	2.3	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	2000697	&	273.395	&	$-$31.8334	&	$-$48.3	&	0.5	\\
\hline
\multicolumn{15}{c}{Non$-$Members}       \\
\hline
18125266$-$3154163	&	273.219425	&	$-$31.904547	&	12.017	&	10.914	&	J181252.66$-$315416.47	&	273.219441	&	$-$31.904576	&	11.955	&	10.870	&	3008586	&	273.219	&	$-$31.9045	&	53.7	&	0.8	\\
18125335$-$3153029	&	273.222293	&	$-$31.884144	&	12.455	&	11.344	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	3007661	&	273.222	&	$-$31.8841	&	166.1	&	0.7	\\
18125690$-$3151014	&	273.237098	&	$-$31.850410	&	14.287	&	13.360	&	J181256.90$-$315101.52	&	273.237089	&	$-$31.850423	&	14.203	&	13.331	&	RGB.100013964	&	273.237	&	$-$31.8504	&	90.4	&	0.3	\\
18125779$-$3151247	&	273.240815	&	$-$31.856886	&	13.724	&	12.782	&	J181257.79$-$315124.75	&	273.240814	&	$-$31.856876	&	13.684	&	12.762	&	RGB.100015373	&	273.241	&	$-$31.8569	&	$-$140.1	&	0.3	\\
18125835$-$3151558	&	273.243155	&	$-$31.865511	&	11.948	&	10.878	&	J181258.35$-$315155.85	&	273.243146	&	$-$31.865514	&	11.898	&	10.854	&	3005890	&	273.243	&	$-$31.8655	&	$-$89.2	&	0.6	\\
18125890$-$3153107	&	273.245438	&	$-$31.886318	&	12.079	&	11.105	&	J181258.91$-$315310.72	&	273.245463	&	$-$31.886314	&	12.047	&	11.007	&	3006241	&	273.245	&	$-$31.8863	&	$-$99.2	&	0.6	\\
18125932$-$3148244	&	273.247192	&	$-$31.806784	&	11.468	&	10.360	&	J181259.32$-$314824.41	&	273.247186	&	$-$31.806783	&	11.406	&	10.359	&	3005394	&	273.247	&	$-$31.8068	&	$-$93.8	&	0.8	\\
18125971$-$3150047	&	273.248800	&	$-$31.834660	&	12.220	&	11.143	&	J181259.71$-$315004.83	&	273.248819	&	$-$31.834676	&	12.152	&	11.120	&	3005215	&	273.249	&	$-$31.8346	&	21.7	&	0.8	\\
18130001$-$3157032	&	273.250057	&	$-$31.950899	&	12.338	&	11.272	&	J181300.01$-$315703.31	&	273.250064	&	$-$31.950921	&	12.292	&	11.264	&	3008959	&	273.250	&	$-$31.9509	&	119.3	&	0.6	\\
18130021$-$3152065	&	273.250903	&	$-$31.868483	&	9.726	&	8.353	&	J181300.21$-$315206.59	&	273.250887	&	$-$31.868499	&	9.709	&	8.570	&	3005494	&	273.251	&	$-$31.8685	&	113.7	&	1.0	\\
18130067$-$3151211	&	273.252809	&	$-$31.855888	&	12.666	&	11.571	&	J181300.67$-$315121.23	&	273.252820	&	$-$31.855898	&	12.585	&	11.541	&	3005180	&	273.253	&	$-$31.8559	&	22.5	&	0.8	\\
18130090$-$3150356	&	273.253763	&	$-$31.843246	&	10.868	&	9.743	&	J181300.90$-$315035.70	&	273.253751	&	$-$31.843251	&	10.803	&	9.806	&	3004984	&	273.254	&	$-$31.8432	&	43.1	&	0.8	\\
18130154$-$3148229	&	273.256428	&	$-$31.806374	&	12.745	&	11.627	&	J181301.54$-$314823.06	&	273.256418	&	$-$31.806406	&	12.706	&	11.638	&	3004856	&	273.256	&	$-$31.8064	&	71.5	&	0.7	\\
18130284$-$3156125	&	273.261858	&	$-$31.936832	&	12.190	&	10.999	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	3007436	&	273.262	&	$-$31.9368	&	$-$27.1	&	0.8	\\
18130321$-$3147302	&	273.263406	&	$-$31.791742	&	12.786	&	11.869	&	J181303.21$-$314730.37	&	273.263395	&	$-$31.791771	&	12.798	&	11.876	&	3004657	&	273.263	&	$-$31.7917	&	$-$16.9	&	1.1	\\
18130335$-$3145125	&	273.263981	&	$-$31.753483	&	12.454	&	11.389	&	J181303.35$-$314512.52	&	273.263971	&	$-$31.753480	&	12.402	&	11.380	&	3005653	&	273.264	&	$-$31.7535	&	13.6	&	0.8	\\
18130513$-$3149378	&	273.271394	&	$-$31.827190	&	10.764	&	9.532	&	J181305.13$-$314937.93	&	273.271382	&	$-$31.827205	&	10.774	&	9.680	&	3003956	&	273.271	&	$-$31.8272	&	$-$109.2	&	0.7	\\
18130515$-$3146088	&	273.271494	&	$-$31.769129	&	11.782	&	10.615	&	J181305.15$-$314608.87	&	273.271492	&	$-$31.769131	&	11.767	&	10.662	&	3004760	&	273.271	&	$-$31.7691	&	$-$69.8	&	0.7	\\
18130558$-$3156477	&	273.273267	&	$-$31.946594	&	12.935	&	11.902	&	J181305.57$-$315647.74	&	273.273245	&	$-$31.946597	&	12.893	&	11.877	&	3007403	&	273.273	&	$-$31.9466	&	$-$3.5	&	0.6	\\
18130791$-$3152396	&	273.282976	&	$-$31.877670	&	14.320	&	13.472	&	J181307.91$-$315239.51	&	273.282970	&	$-$31.877642	&	14.375	&	13.532	&	RGB.100035050	&	273.283	&	$-$31.8776	&	35.3	&	0.9	\\
18130795$-$3152505	&	273.283145	&	$-$31.880707	&	13.896	&	12.994	&	J181307.95$-$315250.58	&	273.283155	&	$-$31.880719	&	13.851	&	12.951	&	RGB.100035136	&	273.283	&	$-$31.8807	&	28.4	&	0.5	\\
18130800$-$3154213	&	273.283356	&	$-$31.905922	&	12.696	&	11.654	&	J181308.01$-$315421.36	&	273.283379	&	$-$31.905934	&	12.668	&	11.641	&	3004958	&	273.283	&	$-$31.9059	&	17.9	&	0.7	\\
18130802$-$3145470	&	273.283457	&	$-$31.763075	&	10.017	&	8.691	&	J181308.02$-$314547.10	&	273.283446	&	$-$31.763085	&	9.947	&	8.709	&	3004376	&	273.283	&	$-$31.7631	&	$-$13.1	&	0.8	\\
18130833$-$3150568	&	273.284748	&	$-$31.849117	&	11.847	&	10.847	&	J181308.34$-$315056.80	&	273.284754	&	$-$31.849112	&	11.782	&	10.825	&	3003461	&	273.285	&	$-$31.8491	&	$-$107.2	&	0.6	\\
18130839$-$3153217	&	273.284996	&	$-$31.889376	&	12.103	&	10.943	&	J181308.39$-$315321.78	&	273.284986	&	$-$31.889384	&	12.061	&	10.956	&	3004295	&	273.285	&	$-$31.8894	&	7.0	&	0.8	\\
18130888$-$3156565	&	273.287027	&	$-$31.949036	&	14.860	&	14.245	&	J181308.89$-$315656.49	&	273.287060	&	$-$31.949027	&	14.839	&	14.232	&	RHB.100037026	&	273.287	&	$-$31.9490	&	39.0	&	0.2	\\
18131062$-$3154259	&	273.294269	&	$-$31.907221	&	13.723	&	13.537	&	J181310.62$-$315425.95	&	273.294268	&	$-$31.907210	&	14.336	&	13.490	&	RGB.100040954	&	273.294	&	$-$31.9072	&	77.7	&	4.8	\\
18131066$-$3145118	&	273.294436	&	$-$31.753292	&	12.757	&	11.846	&	J181310.64$-$314511.36	&	273.294348	&	$-$31.753158	&	13.172	&	12.326	&	3004238	&	273.294	&	$-$31.7533	&	64.3	&	0.6	\\
18131189$-$3147416	&	273.299573	&	$-$31.794897	&	9.764	&	8.336	&	J181311.89$-$314741.72	&	273.299562	&	$-$31.794923	&	9.765	&	8.380	&	3002948	&	273.300	&	$-$31.7949	&	12.0	&	1.1	\\
18131222$-$3151501	&	273.300921	&	$-$31.863934	&	14.648	&	13.842	&	J181312.21$-$315150.13	&	273.300912	&	$-$31.863927	&	14.600	&	13.757	&	RGB.100044395	&	273.301	&	$-$31.8639	&	$-$10.8	&	0.4	\\
18131240$-$3150508	&	273.301669	&	$-$31.847464	&	12.596	&	11.619	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	3002716	&	273.302	&	$-$31.8474	&	$-$16.0	&	0.7	\\
18131282$-$3151413	&	273.303453	&	$-$31.861485	&	10.484	&	9.129	&	J181312.82$-$315141.40	&	273.303443	&	$-$31.861503	&	10.428	&	9.248	&	3002853	&	273.303	&	$-$31.8615	&	64.2	&	0.8	\\
18131285$-$3148444	&	273.303561	&	$-$31.812353	&	14.672	&	14.314	&	J181312.88$-$314844.36	&	273.303692	&	$-$31.812323	&	14.958	&	14.295	&	RHB.100045970	&	273.304	&	$-$31.8123	&	48.0	&	0.4	\\
18131315$-$3150539	&	273.304821	&	$-$31.848316	&	12.897	&	11.973	&	J181313.15$-$315054.01	&	273.304813	&	$-$31.848336	&	12.803	&	11.877	&	3002603	&	273.305	&	$-$31.8483	&	$-$117.0	&	0.6	\\
18131319$-$3152358	&	273.304986	&	$-$31.876623	&	12.306	&	11.353	&	J181313.20$-$315235.81	&	273.305014	&	$-$31.876615	&	12.271	&	11.292	&	3003126	&	273.305	&	$-$31.8766	&	120.1	&	0.6	\\
18131405$-$3147211	&	273.308563	&	$-$31.789206	&	12.740	&	11.674	&	J181314.05$-$314721.11	&	273.308580	&	$-$31.789198	&	12.753	&	11.731	&	3002690	&	273.309	&	$-$31.7892	&	$-$73.6	&	0.7	\\
18131465$-$3147261	&	273.311072	&	$-$31.790606	&	14.769	&	13.963	&	J181314.66$-$314726.19	&	273.311085	&	$-$31.790610	&	14.611	&	13.759	&	RGB.200006936	&	273.311	&	$-$31.7906	&	$-$142.7	&	0.4	\\
18131477$-$3155326	&	273.311558	&	$-$31.925730	&	12.989	&	12.069	&	J181314.78$-$315532.65	&	273.311596	&	$-$31.925738	&	12.920	&	11.999	&	3004652	&	273.312	&	$-$31.9257	&	$-$164.8	&	0.7	\\
18131479$-$3153232	&	273.311636	&	$-$31.889786	&	14.021	&	13.136	&	J181314.79$-$315323.29	&	273.311665	&	$-$31.889804	&	13.943	&	13.055	&	RGB.100049993	&	273.312	&	$-$31.8898	&	56.1	&	0.3	\\
18131503$-$3154443	&	273.312631	&	$-$31.912315	&	11.897	&	10.868	&	J181315.02$-$315444.37	&	273.312610	&	$-$31.912327	&	11.888	&	10.882	&	3004021	&	273.313	&	$-$31.9123	&	27.5	&	0.7	\\
18131518$-$3145476	&	273.313273	&	$-$31.763226	&	11.503	&	10.376	&	J181315.18$-$314547.54	&	273.313283	&	$-$31.763206	&	11.086	&	9.866	&	3003186	&	273.313	&	$-$31.7632	&	106.8	&	0.7	\\
18131537$-$3150014\tablenotemark{a}	&	273.314071	&	$-$31.833729	&	12.521	&	11.455	&	J181315.37$-$315001.51	&	273.314083	&	$-$31.833756	&	12.414	&	11.403	&	3002139	&	273.314	&	$-$31.8337	&	$-$31.4	&	0.7	\\
18131538$-$3146588	&	273.314102	&	$-$31.783022	&	14.492	&	13.555	&	J181315.38$-$314658.88	&	273.314122	&	$-$31.783023	&	14.425	&	13.571	&	RGB.200007762	&	273.314	&	$-$31.7830	&	$-$121.5	&	0.6	\\
18131631$-$3147225	&	273.317978	&	$-$31.789589	&	12.820	&	11.896	&	J181316.31$-$314722.52	&	273.317991	&	$-$31.789590	&	12.749	&	11.844	&	3002337	&	273.318	&	$-$31.7896	&	$-$210.9	&	0.7	\\
18131682$-$3155102	&	273.320106	&	$-$31.919514	&	14.448	&	13.608	&	J181316.83$-$315510.19	&	273.320127	&	$-$31.919498	&	14.405	&	13.567	&	RGB.100054381	&	273.320	&	$-$31.9195	&	$-$160.6	&	2.6	\\
18131754$-$3143335	&	273.323112	&	$-$31.725981	&	12.710	&	11.624	&	J181317.54$-$314333.51	&	273.323094	&	$-$31.725976	&	12.640	&	11.627	&	3004346	&	273.323	&	$-$31.7260	&	105.7	&	0.8	\\
18131757$-$3144424	&	273.323240	&	$-$31.745125	&	12.566	&	11.529	&	J181317.58$-$314442.47	&	273.323255	&	$-$31.745132	&	12.534	&	11.532	&	3003477	&	273.323	&	$-$31.7451	&	$-$240.2	&	0.9	\\
18131770$-$3153420	&	273.323785	&	$-$31.895014	&	12.332	&	11.288	&	J181317.71$-$315342.10	&	273.323809	&	$-$31.895028	&	12.295	&	11.249	&	3003010	&	273.324	&	$-$31.8950	&	$-$14.8	&	0.8	\\
18131778$-$3152354	&	273.324118	&	$-$31.876507	&	13.211	&	12.349	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	RGB.100056585	&	273.324	&	$-$31.8769	&	$-$240.4	&	0.1	\\
18131786$-$3143118	&	273.324440	&	$-$31.719961	&	14.764	&	13.828	&	J181317.86$-$314311.81	&	273.324436	&	$-$31.719948	&	14.699	&	13.832	&	RGB.200011020	&	273.324	&	$-$31.7199	&	$-$110.8	&	0.1	\\
18131813$-$3147164	&	273.325547	&	$-$31.787897	&	11.899	&	10.733	&	J181318.13$-$314716.46	&	273.325545	&	$-$31.787906	&	11.793	&	10.639	&	3002115	&	273.326	&	$-$31.7879	&	$-$12.3	&	0.7	\\
18131825$-$3153489	&	273.326052	&	$-$31.896929	&	14.711	&	13.794	&	J181318.24$-$315349.00	&	273.326020	&	$-$31.896947	&	14.557	&	13.716	&	RGB.100057455	&	273.326	&	$-$31.8969	&	172.8	&	5.9	\\
18131849$-$3146347	&	273.327047	&	$-$31.776318	&	12.155	&	11.051	&	J181318.49$-$314634.75	&	273.327044	&	$-$31.776322	&	12.116	&	10.938	&	3002332	&	273.327	&	$-$31.7763	&	118.3	&	1.0	\\
18131880$-$3143355	&	273.328344	&	$-$31.726538	&	10.863	&	9.609	&	J181318.80$-$314335.51	&	273.328341	&	$-$31.726531	&	10.864	&	9.614	&	3004157	&	273.328	&	$-$31.7265	&	16.8	&	0.8	\\
18131886$-$3153413	&	273.328598	&	$-$31.894823	&	9.926	&	8.554	&	J181318.86$-$315341.43	&	273.328592	&	$-$31.894843	&	9.901	&	8.656	&	3002842	&	273.329	&	$-$31.8948	&	15.8	&	1.4	\\
18131889$-$3148270	&	273.328728	&	$-$31.807505	&	10.275	&	8.917	&	J181318.89$-$314827.02	&	273.328718	&	$-$31.807508	&	\nodata	&	8.836	&	3001745	&	273.329	&	$-$31.8075	&	$-$72.9	&	0.9	\\
18131917$-$3157276	&	273.329907	&	$-$31.957693	&	12.087	&	10.952	&	J181319.18$-$315727.65	&	273.329924	&	$-$31.957682	&	12.051	&	10.909	&	3005882	&	273.330	&	$-$31.9577	&	31.9	&	0.7	\\
18131936$-$3147453\tablenotemark{a}	&	273.330669	&	$-$31.795921	&	11.890	&	10.709	&	J181319.35$-$314745.37	&	273.330665	&	$-$31.795938	&	11.834	&	10.699	&	3001825	&	273.331	&	$-$31.7959	&	$-$24.1	&	0.7	\\
18131982$-$3148543	&	273.332596	&	$-$31.815094	&	13.210	&	12.294	&	J181319.82$-$314854.44	&	273.332584	&	$-$31.815123	&	13.123	&	12.210	&	3001575	&	273.333	&	$-$31.8151	&	32.4	&	0.6	\\
18132013$-$3154230	&	273.333892	&	$-$31.906399	&	10.351	&	9.090	&	J181320.13$-$315423.09	&	273.333884	&	$-$31.906414	&	10.330	&	9.133	&	3003132	&	273.334	&	$-$31.9064	&	$-$119.8	&	0.8	\\
18132073$-$3144398	&	273.336384	&	$-$31.744389	&	14.434	&	13.496	&	J181320.73$-$314439.77	&	273.336409	&	$-$31.744382	&	14.256	&	13.390	&	RGB.200015439	&	273.336	&	$-$31.7444	&	48.0	&	0.3	\\
18132107$-$3143567	&	273.337810	&	$-$31.732422	&	11.759	&	10.596	&	J181321.07$-$314356.66	&	273.337809	&	$-$31.732406	&	11.708	&	10.561	&	3003599	&	273.338	&	$-$31.7324	&	9.0	&	0.8	\\
18132112$-$3150290	&	273.338028	&	$-$31.841400	&	14.568	&	13.642	&	J181321.12$-$315029.07	&	273.338038	&	$-$31.841410	&	14.481	&	13.621	&	3001447	&	273.338	&	$-$31.8414	&	$-$11.6	&	0.6	\\
18132138$-$3148439	&	273.339098	&	$-$31.812202	&	13.666	&	12.823	&	J181321.38$-$314843.99	&	273.339118	&	$-$31.812220	&	13.663	&	12.831	&	3001416	&	273.339	&	$-$31.8122	&	13.9	&	0.8	\\
18132173$-$3142100	&	273.340550	&	$-$31.702801	&	12.569	&	11.552	&	J181321.73$-$314210.05	&	273.340564	&	$-$31.702793	&	12.536	&	11.501	&	RGB.200017201	&	273.341	&	$-$31.7028	&	$-$107.7	&	0.3	\\
18132175$-$3150093	&	273.340651	&	$-$31.835926	&	14.209	&	13.285	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	3001341	&	273.341	&	$-$31.8359	&	$-$101.6	&	0.7	\\
18132176$-$3155353	&	273.340708	&	$-$31.926487	&	11.850	&	10.660	&	J181321.76$-$315535.41	&	273.340700	&	$-$31.926504	&	11.772	&	10.704	&	3003820	&	273.341	&	$-$31.9265	&	41.7	&	0.7	\\
18132181$-$3147373	&	273.340876	&	$-$31.793713	&	14.900	&	14.338	&	J181321.82$-$314737.30	&	273.340926	&	$-$31.793695	&	14.829	&	14.241	&	3001590	&	273.341	&	$-$31.7937	&	2.1	&	0.8	\\
18132194$-$3143462	&	273.341422	&	$-$31.729509	&	12.960	&	12.043	&	J181321.94$-$314346.20	&	273.341418	&	$-$31.729501	&	12.885	&	11.985	&	3003643	&	273.341	&	$-$31.7295	&	$-$10.6	&	0.7	\\
18132215$-$3152307	&	273.342321	&	$-$31.875198	&	11.725	&	10.696	&	J181322.15$-$315230.67	&	273.342304	&	$-$31.875188	&	11.675	&	10.692	&	3001870	&	273.342	&	$-$31.8752	&	84.9	&	0.7	\\
18132264$-$3154552	&	273.344342	&	$-$31.915335	&	10.575	&	9.361	&	J181322.63$-$315455.24	&	273.344307	&	$-$31.915347	&	10.582	&	9.353	&	3003224	&	273.344	&	$-$31.9153	&	39.1	&	0.7	\\
18132265$-$3151077	&	273.344403	&	$-$31.852142	&	13.534	&	12.624	&	J181322.65$-$315107.67	&	273.344411	&	$-$31.852131	&	13.432	&	12.559	&	3001385	&	273.344	&	$-$31.8521	&	$-$28.3	&	0.8	\\
18132266$-$3151541	&	273.344448	&	$-$31.865046	&	14.078	&	13.246	&	J181322.66$-$315154.16	&	273.344432	&	$-$31.865046	&	14.016	&	13.177	&	3001605	&	273.344	&	$-$31.8650	&	152.5	&	0.6	\\
18132279$-$3144369	&	273.344987	&	$-$31.743595	&	12.992	&	11.918	&	J181322.79$-$314436.93	&	273.344993	&	$-$31.743594	&	12.912	&	11.861	&	3002941	&	273.345	&	$-$31.7436	&	$-$13.0	&	0.9	\\
18132282$-$3147212	&	273.345105	&	$-$31.789227	&	14.925	&	14.089	&	J181322.82$-$314721.21	&	273.345114	&	$-$31.789226	&	14.828	&	14.103	&	3001560	&	273.345	&	$-$31.7892	&	31.1	&	0.2	\\
18132302$-$3143180	&	273.345936	&	$-$31.721670	&	11.314	&	10.165	&	J181323.02$-$314318.07	&	273.345958	&	$-$31.721688	&	11.329	&	10.134	&	3003920	&	273.346	&	$-$31.7217	&	68.7	&	0.7	\\
18132325$-$3150421	&	273.346902	&	$-$31.845043	&	12.551	&	11.497	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	3001263	&	273.347	&	$-$31.8450	&	16.5	&	0.7	\\
18132328$-$3148138	&	273.347025	&	$-$31.803841	&	13.608	&	12.718	&	J181323.28$-$314813.82	&	273.347036	&	$-$31.803839	&	\nodata	&	12.676	&	3001295	&	273.347	&	$-$31.8038	&	$-$23.4	&	0.8	\\
18132335$-$3156139	&	273.347299	&	$-$31.937218	&	11.983	&	10.855	&	J181323.34$-$315614.01	&	273.347291	&	$-$31.937227	&	11.955	&	10.813	&	3004220	&	273.347	&	$-$31.9372	&	6.8	&	0.7	\\
18132337$-$3154514	&	273.347386	&	$-$31.914280	&	14.613	&	13.886	&	J181323.37$-$315451.40	&	273.347393	&	$-$31.914280	&	14.603	&	13.754	&	RGB.100068499	&	273.347	&	$-$31.9143	&	$-$170.0	&	0.4	\\
18132355$-$3148021\tablenotemark{a}	&	273.348153	&	$-$31.800611	&	12.010	&	10.883	&	J181323.55$-$314802.24	&	273.348164	&	$-$31.800622	&	\nodata	&	10.845	&	3001300	&	273.348	&	$-$31.8006	&	36.9	&	0.8	\\
18132363$-$3149005	&	273.348479	&	$-$31.816814	&	13.997	&	13.185	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	3001171	&	273.348	&	$-$31.8168	&	$-$28.4	&	0.9	\\
18132387$-$3139553	&	273.349468	&	$-$31.665373	&	13.841	&	12.957	&	J181323.87$-$313955.41	&	273.349483	&	$-$31.665394	&	13.750	&	12.831	&	RGB.200021399	&	273.349	&	$-$31.6654	&	$-$25.1	&	0.3	\\
18132391$-$3150009	&	273.349646	&	$-$31.833586	&	14.214	&	13.392	&	J181323.92$-$315001.00	&	273.349686	&	$-$31.833612	&	14.143	&	13.380	&	3001130	&	273.350	&	$-$31.8336	&	$-$1.8	&	0.7	\\
18132396$-$3155292	&	273.349843	&	$-$31.924795	&	10.484	&	9.169	&	J181323.95$-$315529.29	&	273.349833	&	$-$31.924805	&	10.444	&	9.252	&	3003514	&	273.350	&	$-$31.9248	&	$-$88.4	&	0.9	\\
18132406$-$3150052	&	273.350290	&	$-$31.834799	&	14.731	&	13.863	&	J181324.07$-$315005.31	&	273.350306	&	$-$31.834809	&	14.616	&	13.835	&	3001122	&	273.350	&	$-$31.8348	&	$-$93.5	&	0.7	\\
18132406$-$3151362	&	273.350263	&	$-$31.860058	&	14.879	&	14.086	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	3001372	&	273.350	&	$-$31.8601	&	39.8	&	1.8	\\
18132422$-$3142294	&	273.350929	&	$-$31.708185	&	14.954	&	14.240	&	J181324.22$-$314229.49	&	273.350927	&	$-$31.708193	&	14.859	&	14.009	&	RGB.200022135	&	273.351	&	$-$31.7082	&	$-$109.7	&	0.5	\\
18132424$-$3151203	&	273.351012	&	$-$31.855642	&	13.479	&	12.577	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	3001291	&	273.351	&	$-$31.8556	&	$-$135.2	&	0.8	\\
18132426$-$3152094	&	273.351107	&	$-$31.869287	&	12.819	&	11.880	&	J181324.27$-$315209.39	&	273.351141	&	$-$31.869275	&	12.757	&	11.830	&	3001532	&	273.351	&	$-$31.8693	&	14.6	&	0.7	\\
18132430$-$3201308	&	273.351259	&	$-$32.025249	&	14.792	&	13.955	&	J181324.30$-$320130.73	&	273.351279	&	$-$32.025205	&	14.733	&	14.109	&	RHB.100070450	&	273.351	&	$-$32.0252	&	28.1	&	0.5	\\
18132445$-$3146550	&	273.351905	&	$-$31.781948	&	12.807	&	11.761	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	3001552	&	273.352	&	$-$31.7819	&	$-$76.8	&	0.8	\\
18132485$-$3151491	&	273.353576	&	$-$31.863653	&	14.373	&	13.608	&	J181324.86$-$315149.10	&	273.353590	&	$-$31.863640	&	14.335	&	13.601	&	3001364	&	273.354	&	$-$31.8636	&	$-$87.0	&	0.7	\\
18132487$-$3149321	&	273.353638	&	$-$31.825600	&	13.273	&	12.234	&	J181324.88$-$314932.24	&	273.353670	&	$-$31.825623	&	\nodata	&	12.225	&	3001020	&	273.354	&	$-$31.8256	&	$-$25.2	&	0.8	\\
18132493$-$3147549	&	273.353895	&	$-$31.798599	&	12.781	&	11.873	&	J181324.94$-$314755.01	&	273.353929	&	$-$31.798617	&	12.749	&	11.835	&	3001217	&	273.354	&	$-$31.7986	&	$-$126.4	&	0.6	\\
18132498$-$3148247	&	273.354092	&	$-$31.806879	&	14.744	&	13.852	&	J181324.97$-$314824.82	&	273.354063	&	$-$31.806895	&	14.830	&	13.993	&	3001115	&	273.354	&	$-$31.8069	&	127.5	&	0.9	\\
18132502$-$3148163	&	273.354281	&	$-$31.804529	&	9.901	&	8.542	&	J181325.02$-$314816.35	&	273.354272	&	$-$31.804542	&	9.879	&	8.616	&	3001140	&	273.354	&	$-$31.8045	&	42.4	&	0.9	\\
18132517$-$3147386	&	273.354886	&	$-$31.794073	&	14.443	&	13.684	&	J181325.17$-$314738.61	&	273.354888	&	$-$31.794060	&	14.386	&	13.614	&	3001262	&	273.355	&	$-$31.7941	&	136.4	&	0.7	\\
18132536$-$3150138	&	273.355668	&	$-$31.837193	&	14.977	&	14.517	&	J181325.36$-$315013.93	&	273.355694	&	$-$31.837204	&	14.881	&	14.431	&	3001000	&	273.356	&	$-$31.8372	&	$-$24.3	&	1.1	\\
18132552$-$3154577	&	273.356365	&	$-$31.916033	&	12.515	&	11.556	&	J181325.53$-$315457.67	&	273.356391	&	$-$31.916022	&	12.469	&	11.531	&	3002988	&	273.356	&	$-$31.9160	&	$-$83.7	&	0.6	\\
18132563$-$3152005	&	273.356817	&	$-$31.866825	&	13.958	&	13.082	&	J181325.63$-$315200.64	&	273.356807	&	$-$31.866847	&	13.947	&	13.091	&	3001360	&	273.357	&	$-$31.8668	&	$-$4.7	&	0.8	\\
18132585$-$3148152	&	273.357716	&	$-$31.804230	&	12.954	&	12.052	&	J181325.85$-$314815.23	&	273.357743	&	$-$31.804232	&	12.893	&	11.988	&	3001060	&	273.358	&	$-$31.8042	&	215.9	&	0.6	\\
18132585$-$3151431	&	273.357739	&	$-$31.861984	&	14.967	&	14.296	&	J181325.85$-$315143.12	&	273.357733	&	$-$31.861979	&	14.818	&	14.267	&	3001254	&	273.358	&	$-$31.8620	&	28.2	&	1.1	\\
18132596$-$3143457	&	273.358189	&	$-$31.729387	&	10.392	&	9.038	&	J181325.96$-$314345.76	&	273.358186	&	$-$31.729378	&	10.416	&	9.080	&	3003309	&	273.358	&	$-$31.7294	&	5.0	&	0.8	\\
18132597$-$3147099	&	273.358215	&	$-$31.786093	&	13.670	&	12.800	&	J181325.97$-$314709.94	&	273.358245	&	$-$31.786095	&	13.611	&	12.733	&	3001328	&	273.358	&	$-$31.7861	&	$-$157.0	&	0.8	\\
18132607$-$3148318	&	273.358638	&	$-$31.808834	&	14.171	&	13.361	&	J181326.07$-$314831.77	&	273.358652	&	$-$31.808827	&	14.124	&	13.361	&	3000987	&	273.359	&	$-$31.8088	&	$-$109.9	&	0.7	\\
18132634$-$3154010	&	273.359760	&	$-$31.900291	&	11.484	&	10.362	&	J181326.34$-$315401.06	&	273.359759	&	$-$31.900296	&	11.460	&	10.399	&	3002254	&	273.360	&	$-$31.9003	&	189.6	&	0.7	\\
18132643$-$3146457\tablenotemark{a}	&	273.360136	&	$-$31.779375	&	12.372	&	11.323	&	J181326.43$-$314645.76	&	273.360151	&	$-$31.779380	&	12.311	&	11.285	&	3001444	&	273.360	&	$-$31.7794	&	$-$146.9	&	0.8	\\
18132658$-$3151113\tablenotemark{a}	&	273.360760	&	$-$31.853144	&	12.251	&	11.250	&	J181326.58$-$315111.33	&	273.360755	&	$-$31.853150	&	12.200	&	11.195	&	3001055	&	273.361	&	$-$31.8531	&	42.9	&	0.8	\\
18132676$-$3152544\tablenotemark{a}	&	273.361509	&	$-$31.881792	&	12.384	&	11.308	&	J181326.76$-$315254.40	&	273.361532	&	$-$31.881779	&	12.306	&	11.314	&	3001636	&	273.361	&	$-$31.8818	&	$-$100.9	&	0.8	\\
18132685$-$3148584	&	273.361878	&	$-$31.816225	&	14.681	&	13.871	&	J181326.85$-$314858.36	&	273.361909	&	$-$31.816214	&	14.643	&	13.878	&	3000853	&	273.362	&	$-$31.8162	&	153.8	&	0.9	\\
18132689$-$3148155	&	273.362054	&	$-$31.804312	&	14.729	&	13.903	&	J181326.89$-$314815.53	&	273.362069	&	$-$31.804315	&	14.681	&	13.942	&	3000964	&	273.362	&	$-$31.8043	&	$-$94.6	&	0.1	\\
18132698$-$3150531	&	273.362431	&	$-$31.848093	&	14.861	&	14.116	&	J181326.98$-$315053.25	&	273.362447	&	$-$31.848126	&	14.836	&	14.075	&	3000948	&	273.362	&	$-$31.8481	&	65.6	&	1.0	\\
18132736$-$3152312	&	273.364037	&	$-$31.875340	&	12.772	&	11.741	&	J181327.36$-$315231.23	&	273.364039	&	$-$31.875344	&	12.699	&	11.715	&	3001418	&	273.364	&	$-$31.8753	&	$-$21.9	&	0.7	\\
18132754$-$3146183	&	273.364775	&	$-$31.771776	&	13.781	&	12.854	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	3001556	&	273.365	&	$-$31.7717	&	$-$14.7	&	0.8	\\
18132756$-$3200052	&	273.364865	&	$-$32.001450	&	11.483	&	10.393	&	J181327.56$-$320005.13	&	273.364868	&	$-$32.001426	&	11.454	&	10.389	&	3008418	&	273.365	&	$-$32.0014	&	$-$136.5	&	0.6	\\
18132774$-$3150498	&	273.365603	&	$-$31.847183	&	12.509	&	11.446	&	J181327.74$-$315049.86	&	273.365607	&	$-$31.847183	&	12.411	&	11.398	&	2000085	&	273.366	&	$-$31.8472	&	$-$7.2	&	0.8	\\
18132779$-$3148209	&	273.365803	&	$-$31.805817	&	14.340	&	13.461	&	J181327.79$-$314820.97	&	273.365800	&	$-$31.805827	&	14.293	&	13.423	&	2000474	&	273.366	&	$-$31.8058	&	$-$74.5	&	1.0	\\
18132779$-$3152454	&	273.365833	&	$-$31.879290	&	13.865	&	13.033	&	J181327.80$-$315245.44	&	273.365836	&	$-$31.879289	&	13.757	&	12.934	&	3001479	&	273.366	&	$-$31.8793	&	$-$206.8	&	0.8	\\
18132786$-$3145363	&	273.366116	&	$-$31.760096	&	12.261	&	11.232	&	J181327.86$-$314536.29	&	273.366118	&	$-$31.760082	&	12.201	&	11.188	&	3001880	&	273.366	&	$-$31.7601	&	58.4	&	0.6	\\
18132805$-$3149592	&	273.366895	&	$-$31.833120	&	11.499	&	10.482	&	J181328.05$-$314959.30	&	273.366892	&	$-$31.833140	&	11.347	&	10.303	&	2000032	&	273.367	&	$-$31.8331	&	63.7	&	0.7	\\
18132807$-$3148033	&	273.366988	&	$-$31.800928	&	13.489	&	12.570	&	J181328.08$-$314803.32	&	273.367005	&	$-$31.800925	&	13.407	&	12.516	&	2000211	&	273.367	&	$-$31.8009	&	24.3	&	0.6	\\
18132818$-$3142039	&	273.367443	&	$-$31.701099	&	9.877	&	8.518	&	J181328.18$-$314203.96	&	273.367442	&	$-$31.701103	&	9.982	&	8.640	&	3004655	&	273.367	&	$-$31.7011	&	$-$75.8	&	0.8	\\
18132822$-$3155176	&	273.367597	&	$-$31.921583	&	9.688	&	8.274	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	3003049	&	273.368	&	$-$31.9216	&	18.3	&	1.1	\\
18132837$-$3148555	&	273.368213	&	$-$31.815439	&	13.966	&	13.034	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	2000369	&	273.368	&	$-$31.8154	&	53.2	&	0.8	\\
18132847$-$3146495	&	273.368635	&	$-$31.780428	&	13.209	&	12.213	&	J181328.46$-$314649.54	&	273.368620	&	$-$31.780429	&	13.136	&	12.185	&	3001281	&	273.369	&	$-$31.7804	&	$-$186.3	&	0.7	\\
18132852$-$3151537	&	273.368863	&	$-$31.864925	&	13.807	&	12.878	&	J181328.52$-$315153.72	&	273.368853	&	$-$31.864925	&	13.681	&	12.825	&	2000287	&	273.369	&	$-$31.8649	&	124.9	&	0.8	\\
18132861$-$3139348	&	273.369244	&	$-$31.659689	&	12.985	&	11.914	&	J181328.61$-$313935.04	&	273.369238	&	$-$31.659734	&	12.898	&	11.879	&	3007606	&	273.369	&	$-$31.6597	&	22.9	&	0.7	\\
18132878$-$3146047	&	273.369946	&	$-$31.767998	&	13.759	&	12.860	&	J181328.79$-$314604.77	&	273.369964	&	$-$31.767993	&	13.689	&	12.814	&	3001579	&	273.370	&	$-$31.7680	&	$-$208.2	&	0.7	\\
18132916$-$3147488	&	273.371508	&	$-$31.796906	&	14.088	&	13.300	&	J181329.16$-$314748.95	&	273.371502	&	$-$31.796932	&	14.016	&	13.196	&	2000381	&	273.371	&	$-$31.7969	&	$-$13.5	&	0.4	\\
18132919$-$3138192	&	273.371625	&	$-$31.638683	&	14.890	&	14.334	&	J181329.19$-$313819.29	&	273.371637	&	$-$31.638694	&	14.921	&	14.195	&	RHB.200033714	&	273.372	&	$-$31.6387	&	$-$98.6	&	0.0	\\
18132925$-$3147315	&	273.371876	&	$-$31.792086	&	13.180	&	12.319	&	J181329.24$-$314731.53	&	273.371873	&	$-$31.792093	&	13.128	&	12.267	&	2000159	&	273.372	&	$-$31.7921	&	50.3	&	0.7	\\
18132928$-$3157460	&	273.372037	&	$-$31.962799	&	12.827	&	11.836	&	J181329.28$-$315746.01	&	273.372040	&	$-$31.962781	&	12.786	&	11.805	&	3005333	&	273.372	&	$-$31.9628	&	$-$139.5	&	0.7	\\
18132938$-$3147441	&	273.372435	&	$-$31.795584	&	14.040	&	13.187	&	J181329.38$-$314744.15	&	273.372424	&	$-$31.795598	&	14.016	&	13.209	&	2000391	&	273.372	&	$-$31.7956	&	$-$254.8	&	0.9	\\
18132950$-$3159218	&	273.372953	&	$-$31.989399	&	10.022	&	8.626	&	J181329.49$-$315921.76	&	273.372887	&	$-$31.989379	&	9.908	&	8.720	&	3007246	&	273.373	&	$-$31.9894	&	59.5	&	0.9	\\
18132977$-$3141406	&	273.374059	&	$-$31.694616	&	14.895	&	14.181	&	J181329.77$-$314140.58	&	273.374057	&	$-$31.694607	&	14.834	&	14.202	&	RHB.200035147	&	273.374	&	$-$31.6946	&	56.5	&	0.5	\\
18132995$-$3152429	&	273.374822	&	$-$31.878599	&	13.369	&	12.497	&	J181329.95$-$315242.95	&	273.374804	&	$-$31.878599	&	13.247	&	12.418	&	3001327	&	273.375	&	$-$31.8786	&	34.9	&	0.8	\\
18133004$-$3142101	&	273.375177	&	$-$31.702833	&	12.104	&	11.045	&	J181330.04$-$314210.21	&	273.375181	&	$-$31.702839	&	12.044	&	11.004	&	3004440	&	273.375	&	$-$31.7028	&	106.9	&	0.6	\\
18133006$-$3146197	&	273.375257	&	$-$31.772146	&	13.616	&	12.744	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	3001379	&	273.375	&	$-$31.7721	&	$-$115.0	&	0.7	\\
18133030$-$3148497	&	273.376283	&	$-$31.813816	&	14.558	&	13.693	&	J181330.30$-$314849.68	&	273.376258	&	$-$31.813802	&	14.545	&	13.637	&	2000582	&	273.376	&	$-$31.8138	&	$-$87.8	&	0.3	\\
18133034$-$3142530	&	273.376421	&	$-$31.714727	&	11.137	&	9.984	&	J181330.34$-$314253.00	&	273.376430	&	$-$31.714724	&	11.126	&	10.058	&	3003754	&	273.376	&	$-$31.7147	&	77.7	&	0.7	\\
18133035$-$3146186	&	273.376482	&	$-$31.771835	&	13.377	&	12.343	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	3001374	&	273.376	&	$-$31.7718	&	20.2	&	0.7	\\
18133036$-$3148086	&	273.376526	&	$-$31.802393	&	14.280	&	13.390	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	2000477	&	273.376	&	$-$31.8024	&	$-$15.2	&	0.6	\\
18133041$-$3150297	&	273.376712	&	$-$31.841606	&	14.363	&	13.413	&	J181330.41$-$315029.79	&	273.376731	&	$-$31.841610	&	14.252	&	13.447	&	2000429	&	273.377	&	$-$31.8416	&	176.0	&	0.7	\\
18133061$-$3152193	&	273.377568	&	$-$31.872028	&	14.250	&	13.416	&	J181330.61$-$315219.36	&	273.377553	&	$-$31.872047	&	14.173	&	13.402	&	3001156	&	273.378	&	$-$31.8720	&	12.5	&	0.7	\\
18133067$-$3158267	&	273.377812	&	$-$31.974110	&	12.956	&	11.946	&	J181330.67$-$315826.74	&	273.377793	&	$-$31.974095	&	12.896	&	11.980	&	3006018	&	273.378	&	$-$31.9741	&	$-$63.7	&	0.8	\\
18133098$-$3146398	&	273.379114	&	$-$31.777729	&	14.548	&	13.782	&	J181330.99$-$314639.78	&	273.379144	&	$-$31.777718	&	14.500	&	13.740	&	3001206	&	273.379	&	$-$31.7777	&	35.6	&	0.5	\\
18133105$-$3150358	&	273.379414	&	$-$31.843279	&	14.357	&	13.425	&	J181331.05$-$315035.79	&	273.379397	&	$-$31.843277	&	14.189	&	13.384	&	2000413	&	273.379	&	$-$31.8433	&	79.4	&	0.8	\\
18133110$-$3153043	&	273.379619	&	$-$31.884535	&	12.601	&	11.617	&	J181331.11$-$315304.28	&	273.379631	&	$-$31.884524	&	12.518	&	11.601	&	3001439	&	273.380	&	$-$31.8845	&	80.7	&	0.7	\\
18133112$-$3151145	&	273.379685	&	$-$31.854033	&	13.764	&	12.621	&	J181331.13$-$315114.56	&	273.379713	&	$-$31.854046	&	13.645	&	12.799	&	2000285	&	273.380	&	$-$31.8540	&	1.0	&	0.7	\\
18133113$-$3148031	&	273.379728	&	$-$31.800884	&	13.648	&	12.654	&	J181331.13$-$314803.11	&	273.379750	&	$-$31.800866	&	13.592	&	12.619	&	2000264	&	273.380	&	$-$31.8009	&	30.2	&	0.7	\\
18133121$-$3147085	&	273.380050	&	$-$31.785719	&	13.620	&	12.700	&	J181331.21$-$314708.59	&	273.380064	&	$-$31.785721	&	13.551	&	12.700	&	3000997	&	273.380	&	$-$31.7857	&	$-$12.6	&	0.8	\\
18133126$-$3147264	&	273.380290	&	$-$31.790676	&	13.247	&	12.307	&	J181331.26$-$314726.34	&	273.380290	&	$-$31.790652	&	13.186	&	12.299	&	2000170	&	273.380	&	$-$31.7907	&	$-$29.1	&	0.7	\\
18133130$-$3144587	&	273.380428	&	$-$31.749655	&	12.878	&	11.912	&	J181331.30$-$314458.67	&	273.380441	&	$-$31.749633	&	12.750	&	11.822	&	3002051	&	273.380	&	$-$31.7496	&	31.6	&	1.5	\\
18133135$-$3149459	&	273.380652	&	$-$31.829430	&	14.182	&	13.307	&	J181331.36$-$314945.95	&	273.380672	&	$-$31.829431	&	14.084	&	13.211	&	2000398	&	273.381	&	$-$31.8294	&	22.7	&	0.8	\\
18133158$-$3151587	&	273.381586	&	$-$31.866306	&	13.494	&	12.570	&	J181331.58$-$315158.67	&	273.381602	&	$-$31.866299	&	13.397	&	12.488	&	2000213	&	273.382	&	$-$31.8663	&	$-$92.6	&	0.8	\\
18133170$-$3153311	&	273.382104	&	$-$31.891989	&	11.330	&	10.227	&	J181331.70$-$315331.20	&	273.382093	&	$-$31.892002	&	11.223	&	10.245	&	3001648	&	273.382	&	$-$31.8920	&	12.1	&	0.6	\\
18133172$-$3143599	&	273.382184	&	$-$31.733311	&	12.459	&	11.434	&	J181331.72$-$314359.91	&	273.382205	&	$-$31.733310	&	\nodata	&	11.357	&	3002739	&	273.382	&	$-$31.7333	&	$-$84.4	&	0.7	\\
18133173$-$3148190	&	273.382243	&	$-$31.805304	&	13.883	&	13.124	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	RHB.200040028	&	273.382	&	$-$31.8049	&	$-$86.3	&	0.2	\\
18133207$-$3149049	&	273.383627	&	$-$31.818039	&	14.451	&	13.518	&	J181332.07$-$314904.94	&	273.383658	&	$-$31.818040	&	14.388	&	13.531	&	2000488	&	273.384	&	$-$31.8180	&	62.8	&	0.6	\\
18133211$-$3146103	&	273.383822	&	$-$31.769543	&	14.661	&	13.888	&	J181332.12$-$314610.35	&	273.383872	&	$-$31.769542	&	14.512	&	13.744	&	3001353	&	273.384	&	$-$31.7695	&	27.9	&	0.8	\\
18133212$-$3147585	&	273.383869	&	$-$31.799595	&	13.548	&	12.687	&	J181332.13$-$314758.56	&	273.383901	&	$-$31.799602	&	13.467	&	12.612	&	2000217	&	273.384	&	$-$31.7996	&	$-$75.0	&	0.7	\\
18133215$-$3156483	&	273.383991	&	$-$31.946770	&	11.122	&	9.956	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	3004158	&	273.384	&	$-$31.9467	&	14.1	&	0.7	\\
18133234$-$3151434	&	273.384770	&	$-$31.862076	&	13.784	&	12.753	&	J181332.34$-$315143.64	&	273.384753	&	$-$31.862124	&	13.771	&	12.862	&	2000317	&	273.385	&	$-$31.8621	&	$-$15.2	&	0.8	\\
18133242$-$3151466	&	273.385123	&	$-$31.862968	&	14.697	&	12.744	&	J181332.42$-$315146.72	&	273.385092	&	$-$31.862978	&	14.950	&	14.075	&	2000798	&	273.385	&	$-$31.8630	&	$-$126.9	&	0.0	\\
18133256$-$3146384	&	273.385678	&	$-$31.777344	&	14.303	&	13.441	&	J181332.57$-$314638.43	&	273.385738	&	$-$31.777343	&	14.266	&	13.370	&	3001149	&	273.386	&	$-$31.7773	&	$-$6.7	&	0.7	\\
18133272$-$3152464	&	273.386346	&	$-$31.879568	&	11.935	&	10.731	&	J181332.72$-$315246.45	&	273.386340	&	$-$31.879570	&	11.851	&	10.751	&	3001238	&	273.386	&	$-$31.8796	&	54.7	&	0.8	\\
18133292$-$3141052	&	273.387185	&	$-$31.684780	&	12.625	&	11.594	&	J181332.92$-$314105.25	&	273.387185	&	$-$31.684792	&	12.554	&	11.546	&	3005504	&	273.387	&	$-$31.6848	&	37.2	&	0.7	\\
18133300$-$3142283	&	273.387533	&	$-$31.707863	&	11.973	&	10.761	&	J181333.00$-$314228.31	&	273.387538	&	$-$31.707866	&	11.915	&	10.769	&	3004020	&	273.387	&	$-$31.7079	&	$-$130.2	&	1.1	\\
18133306$-$3153055	&	273.387771	&	$-$31.884874	&	14.445	&	13.630	&	J181333.06$-$315305.62	&	273.387753	&	$-$31.884895	&	14.342	&	13.503	&	3001361	&	273.388	&	$-$31.8849	&	43.4	&	0.9	\\
18133330$-$3143005	&	273.388784	&	$-$31.716818	&	10.298	&	8.928	&	J181333.30$-$314300.56	&	273.388762	&	$-$31.716824	&	10.264	&	9.026	&	3003503	&	273.389	&	$-$31.7168	&	$-$10.6	&	0.8	\\
18133334$-$3150085	&	273.388946	&	$-$31.835712	&	14.039	&	13.109	&	J181333.35$-$315008.67	&	273.388965	&	$-$31.835742	&	13.988	&	13.065	&	2000346	&	273.389	&	$-$31.8357	&	34.7	&	0.6	\\
18133334$-$3156279	&	273.388951	&	$-$31.941097	&	12.696	&	11.663	&	J181333.35$-$315627.99	&	273.388961	&	$-$31.941110	&	12.636	&	11.614	&	3003791	&	273.389	&	$-$31.9411	&	58.0	&	0.6	\\
18133347$-$3156507	&	273.389494	&	$-$31.947439	&	10.928	&	9.703	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	3004150	&	273.389	&	$-$31.9474	&	$-$125.7	&	0.8	\\
18133367$-$3152120	&	273.390323	&	$-$31.870026	&	14.049	&	13.137	&	J181333.67$-$315212.03	&	273.390318	&	$-$31.870009	&	13.952	&	13.073	&	2000349	&	273.390	&	$-$31.8700	&	$-$131.6	&	0.7	\\
18133373$-$3152005	&	273.390574	&	$-$31.866816	&	12.788	&	11.835	&	J181333.73$-$315200.52	&	273.390569	&	$-$31.866813	&	12.726	&	11.813	&	2000110	&	273.391	&	$-$31.8668	&	$-$0.8	&	0.8	\\
18133394$-$3154230	&	273.391454	&	$-$31.906389	&	9.953	&	8.629	&	J181333.94$-$315422.97	&	273.391439	&	$-$31.906383	&	9.904	&	8.771	&	3002073	&	273.391	&	$-$31.9064	&	$-$183.0	&	0.9	\\
18133395$-$3145552	&	273.391463	&	$-$31.765337	&	13.694	&	12.850	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	3001415	&	273.391	&	$-$31.7653	&	$-$222.5	&	0.7	\\
18133396$-$3143370	&	273.391502	&	$-$31.726946	&	14.958	&	14.316	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	RHB.200046013	&	273.392	&	$-$31.7269	&	55.1	&	0.0	\\
18133405$-$3159272	&	273.391889	&	$-$31.990900	&	12.937	&	11.926	&	J181334.05$-$315927.20	&	273.391886	&	$-$31.990890	&	12.843	&	11.874	&	3007162	&	273.392	&	$-$31.9909	&	$-$181.0	&	0.7	\\
18133410$-$3158119	&	273.392113	&	$-$31.969994	&	14.657	&	13.898	&	J181334.10$-$315811.95	&	273.392106	&	$-$31.969989	&	14.605	&	13.780	&	RGB.100091633	&	273.392	&	$-$31.9700	&	66.3	&	0.1	\\
18133419$-$3146481	&	273.392498	&	$-$31.780033	&	14.981	&	14.198	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	3001012	&	273.392	&	$-$31.7800	&	23.2	&	2.2	\\
18133438$-$3152253	&	273.393291	&	$-$31.873718	&	14.232	&	13.421	&	J181334.38$-$315225.40	&	273.393269	&	$-$31.873724	&	14.256	&	13.411	&	3001030	&	273.393	&	$-$31.8737	&	40.7	&	0.7	\\
18133454$-$3152136	&	273.393954	&	$-$31.870455	&	14.569	&	13.663	&	J181334.54$-$315213.66	&	273.393953	&	$-$31.870464	&	14.445	&	13.522	&	3000926	&	273.394	&	$-$31.8704	&	$-$2.5	&	0.8	\\
18133458$-$3140135	&	273.394097	&	$-$31.670439	&	9.509	&	8.086	&	J181334.58$-$314013.64	&	273.394094	&	$-$31.670457	&	9.570	&	8.280	&	3006484	&	273.394	&	$-$31.6704	&	80.5	&	0.7	\\
18133465$-$3147432	&	273.394387	&	$-$31.795341	&	14.454	&	13.553	&	J181334.65$-$314743.27	&	273.394415	&	$-$31.795354	&	14.364	&	13.492	&	2000478	&	273.394	&	$-$31.7953	&	73.4	&	0.7	\\
18133465$-$3152235	&	273.394406	&	$-$31.873211	&	13.910	&	13.004	&	J181334.64$-$315223.59	&	273.394374	&	$-$31.873220	&	13.873	&	12.944	&	3001004	&	273.394	&	$-$31.8732	&	14.6	&	0.9	\\
18133472$-$3143153	&	273.394703	&	$-$31.720926	&	11.100	&	9.812	&	J181334.73$-$314315.32	&	273.394730	&	$-$31.720923	&	11.075	&	9.906	&	3003258	&	273.395	&	$-$31.7209	&	57.3	&	0.7	\\
18133480$-$3140321	&	273.395008	&	$-$31.675596	&	12.265	&	11.236	&	J181334.81$-$314032.08	&	273.395066	&	$-$31.675580	&	12.172	&	11.177	&	3006092	&	273.395	&	$-$31.6756	&	7.9	&	0.8	\\
18133493$-$3149459	&	273.395550	&	$-$31.829430	&	15.327	&	14.588	&	J181334.93$-$314946.03	&	273.395561	&	$-$31.829453	&	14.950	&	14.143	&	2000771	&	273.396	&	$-$31.8294	&	44.7	&	0.8	\\
18133518$-$3152070	&	273.396602	&	$-$31.868622	&	13.716	&	12.761	&	J181335.18$-$315207.02	&	273.396614	&	$-$31.868619	&	13.616	&	12.719	&	2000279	&	273.397	&	$-$31.8686	&	55.4	&	0.8	\\
18133536$-$3147086	&	273.397334	&	$-$31.785740	&	13.487	&	12.474	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	3000824	&	273.397	&	$-$31.7857	&	$-$78.7	&	0.8	\\
18133540$-$3141527	&	273.397516	&	$-$31.697973	&	13.723	&	12.801	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	RGB.200050122	&	273.397	&	$-$31.6980	&	64.7	&	0.4	\\
18133550$-$3153188	&	273.397920	&	$-$31.888561	&	13.783	&	12.743	&	J181335.49$-$315318.89	&	273.397914	&	$-$31.888581	&	13.728	&	12.764	&	3001397	&	273.398	&	$-$31.8886	&	$-$70.7	&	0.7	\\
18133561$-$3147167	&	273.398384	&	$-$31.787992	&	14.379	&	13.585	&	J181335.61$-$314716.80	&	273.398384	&	$-$31.788002	&	14.275	&	13.486	&	3000759	&	273.398	&	$-$31.7880	&	$-$121.2	&	0.7	\\
18133571$-$3151162	&	273.398809	&	$-$31.854502	&	14.212	&	13.258	&	J181335.71$-$315116.19	&	273.398817	&	$-$31.854499	&	14.108	&	13.205	&	2000400	&	273.399	&	$-$31.8545	&	$-$123.9	&	0.7	\\
18133594$-$3141414	&	273.399774	&	$-$31.694836	&	11.374	&	10.270	&	J181335.94$-$314141.38	&	273.399768	&	$-$31.694830	&	11.343	&	10.283	&	3004731	&	273.400	&	$-$31.6948	&	$-$140.9	&	0.7	\\
18133603$-$3146515	&	273.400164	&	$-$31.780989	&	13.873	&	12.992	&	J181336.04$-$314651.58	&	273.400176	&	$-$31.780997	&	13.829	&	12.901	&	3000922	&	273.400	&	$-$31.7810	&	$-$11.5	&	0.8	\\
18133614$-$3146182	&	273.400614	&	$-$31.771742	&	14.223	&	13.359	&	J181336.31$-$314618.89	&	273.401298	&	$-$31.771915	&	\nodata	&	\nodata	&	3001189	&	273.401	&	$-$31.7717	&	89.0	&	0.6	\\
18133621$-$3147046	&	273.400888	&	$-$31.784618	&	14.438	&	13.603	&	J181336.21$-$314704.62	&	273.400894	&	$-$31.784618	&	14.374	&	13.507	&	3000832	&	273.401	&	$-$31.7846	&	29.6	&	0.6	\\
18133621$-$3157402	&	273.400906	&	$-$31.961189	&	12.757	&	11.690	&	J181336.22$-$315740.25	&	273.400918	&	$-$31.961183	&	12.716	&	11.686	&	3004953	&	273.401	&	$-$31.9612	&	$-$4.6	&	0.8	\\
18133631$-$3153323	&	273.401308	&	$-$31.892324	&	13.278	&	12.345	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	3001506	&	273.401	&	$-$31.8923	&	$-$10.1	&	0.7	\\
18133641$-$3146164	&	273.401744	&	$-$31.771231	&	14.092	&	13.197	&	J181336.42$-$314616.39	&	273.401756	&	$-$31.771221	&	14.152	&	13.256	&	3001195	&	273.402	&	$-$31.7712	&	94.0	&	0.8	\\
18133643$-$3138351	&	273.401806	&	$-$31.643084	&	15.096	&	14.414	&	J181336.43$-$313835.21	&	273.401821	&	$-$31.643114	&	14.963	&	14.264	&	RHB.200053248	&	273.402	&	$-$31.6431	&	$-$74.6	&	0.7	\\
18133646$-$3147328	&	273.401948	&	$-$31.792446	&	12.356	&	11.353	&	J181336.47$-$314732.76	&	273.401969	&	$-$31.792436	&	12.283	&	11.316	&	2000078	&	273.402	&	$-$31.7924	&	$-$29.2	&	0.7	\\
18133652$-$3146447	&	273.402206	&	$-$31.779110	&	13.902	&	13.024	&	J181336.53$-$314644.80	&	273.402217	&	$-$31.779111	&	13.834	&	12.974	&	3000970	&	273.402	&	$-$31.7791	&	$-$180.5	&	0.8	\\
18133704$-$3153329	&	273.404348	&	$-$31.892498	&	13.890	&	12.948	&	J181337.03$-$315333.00	&	273.404331	&	$-$31.892502	&	13.850	&	12.934	&	3001502	&	273.404	&	$-$31.8925	&	2.7	&	0.7	\\
18133706$-$3144179	&	273.404450	&	$-$31.738319	&	11.444	&	10.189	&	J181337.07$-$314417.96	&	273.404475	&	$-$31.738325	&	\nodata	&	10.218	&	3002356	&	273.404	&	$-$31.7383	&	$-$166.1	&	0.8	\\
18133714$-$3152325	&	273.404773	&	$-$31.875698	&	13.746	&	12.779	&	J181337.14$-$315232.48	&	273.404759	&	$-$31.875689	&	13.688	&	12.838	&	3001021	&	273.405	&	$-$31.8757	&	128.3	&	0.6	\\
18133717$-$3152225	&	273.404889	&	$-$31.872929	&	14.485	&	13.696	&	J181337.17$-$315222.53	&	273.404877	&	$-$31.872926	&	14.456	&	13.662	&	3000938	&	273.405	&	$-$31.8729	&	7.7	&	0.7	\\
18133737$-$3141187	&	273.405725	&	$-$31.688528	&	12.777	&	11.703	&	J181337.37$-$314118.73	&	273.405723	&	$-$31.688537	&	12.679	&	11.647	&	3005145	&	273.406	&	$-$31.6885	&	$-$164.2	&	0.9	\\
18133763$-$3151408	&	273.406809	&	$-$31.861340	&	14.268	&	13.270	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	2000409	&	273.407	&	$-$31.8613	&	$-$14.5	&	1.7	\\
18133784$-$3146440	&	273.407701	&	$-$31.778896	&	12.488	&	11.449	&	J181337.85$-$314643.93	&	273.407733	&	$-$31.778871	&	12.438	&	11.423	&	3000958	&	273.408	&	$-$31.7789	&	$-$137.3	&	0.6	\\
18133796$-$3145495	&	273.408176	&	$-$31.763771	&	14.624	&	13.663	&	J181337.96$-$314549.58	&	273.408192	&	$-$31.763773	&	14.508	&	13.625	&	3001383	&	273.408	&	$-$31.7637	&	43.8	&	0.1	\\
18133821$-$3152229	&	273.409230	&	$-$31.873039	&	14.444	&	13.533	&	J181338.21$-$315222.94	&	273.409232	&	$-$31.873041	&	14.363	&	13.480	&	3000927	&	273.409	&	$-$31.8730	&	51.9	&	0.7	\\
18133827$-$3142097	&	273.409497	&	$-$31.702709	&	11.295	&	10.100	&	J181338.27$-$314209.82	&	273.409478	&	$-$31.702730	&	11.321	&	10.118	&	3004230	&	273.409	&	$-$31.7027	&	44.6	&	0.7	\\
18133832$-$3156253	&	273.409681	&	$-$31.940378	&	12.518	&	11.518	&	J181338.32$-$315625.34	&	273.409671	&	$-$31.940372	&	12.476	&	11.525	&	3003639	&	273.410	&	$-$31.9404	&	56.7	&	0.6	\\
18133899$-$3157022	&	273.412489	&	$-$31.950619	&	12.689	&	11.660	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	3004259	&	273.412	&	$-$31.9506	&	$-$114.6	&	0.6	\\
18133925$-$3155301	&	273.413562	&	$-$31.925037	&	12.620	&	11.644	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	3002848	&	273.414	&	$-$31.9250	&	24.2	&	1.0	\\
18133929$-$3142557	&	273.413737	&	$-$31.715477	&	10.980	&	9.716	&	J181339.29$-$314255.76	&	273.413731	&	$-$31.715492	&	10.989	&	9.749	&	3003478	&	273.414	&	$-$31.7155	&	$-$19.5	&	0.8	\\
18133930$-$3150385	&	273.413780	&	$-$31.844038	&	13.121	&	12.251	&	J181339.31$-$315038.57	&	273.413824	&	$-$31.844049	&	\nodata	&	12.246	&	1401486	&	273.414	&	$-$31.8440	&	71.9	&	0.6	\\
18133939$-$3150258	&	273.414157	&	$-$31.840502	&	11.210	&	10.014	&	J181339.39$-$315025.81	&	273.414147	&	$-$31.840504	&	11.242	&	9.957	&	1401255	&	273.414	&	$-$31.8405	&	14.5	&	0.7	\\
18133953$-$3141385	&	273.414738	&	$-$31.694042	&	12.626	&	11.682	&	J181339.53$-$314138.65	&	273.414746	&	$-$31.694070	&	12.641	&	11.710	&	3004757	&	273.415	&	$-$31.6940	&	16.1	&	0.6	\\
18133959$-$3152321	&	273.414972	&	$-$31.875593	&	13.769	&	12.787	&	J181339.59$-$315232.14	&	273.414972	&	$-$31.875596	&	13.673	&	12.735	&	3001011	&	273.415	&	$-$31.8756	&	7.4	&	0.8	\\
18133965$-$3153001	&	273.415226	&	$-$31.883383	&	14.716	&	14.019	&	J181339.64$-$315300.14	&	273.415206	&	$-$31.883373	&	14.539	&	13.979	&	3001225	&	273.415	&	$-$31.8834	&	12.2	&	4.5	\\
18133987$-$3142274	&	273.416138	&	$-$31.707617	&	14.251	&	13.346	&	J181339.87$-$314227.48	&	273.416145	&	$-$31.707635	&	14.210	&	13.325	&	RGB.200062586	&	273.416	&	$-$31.7076	&	$-$21.1	&	0.2	\\
18134015$-$3147066	&	273.417306	&	$-$31.785175	&	14.366	&	13.594	&	J181340.15$-$314706.56	&	273.417306	&	$-$31.785158	&	14.391	&	\nodata	&	3000800	&	273.417	&	$-$31.7852	&	$-$9.4	&	0.9	\\
18134030$-$3150454	&	273.417954	&	$-$31.845949	&	13.943	&	13.042	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	1401202	&	273.418	&	$-$31.8459	&	$-$2.5	&	0.6	\\
18134031$-$3147089	&	273.417976	&	$-$31.785828	&	14.341	&	13.564	&	J181340.31$-$314708.80	&	273.417982	&	$-$31.785780	&	14.466	&	13.731	&	3000783	&	273.418	&	$-$31.7858	&	25.2	&	0.7	\\
18134035$-$3148332	&	273.418137	&	$-$31.809240	&	14.113	&	13.173	&	J181340.36$-$314833.27	&	273.418185	&	$-$31.809243	&	13.946	&	13.098	&	1201279	&	273.418	&	$-$31.8092	&	21.5	&	0.7	\\
18134062$-$3153269	&	273.419274	&	$-$31.890818	&	12.181	&	11.038	&	J181340.61$-$315327.02	&	273.419246	&	$-$31.890840	&	12.121	&	11.039	&	3001451	&	273.419	&	$-$31.8908	&	$-$11.1	&	0.8	\\
18134067$-$3147253	&	273.419476	&	$-$31.790367	&	14.388	&	13.529	&	J181340.67$-$314725.35	&	273.419467	&	$-$31.790375	&	14.296	&	13.459	&	2000441	&	273.419	&	$-$31.7904	&	$-$181.5	&	0.7	\\
18134070$-$3159332	&	273.419594	&	$-$31.992577	&	12.073	&	10.891	&	J181340.70$-$315933.29	&	273.419590	&	$-$31.992583	&	12.009	&	10.918	&	3007239	&	273.420	&	$-$31.9926	&	67.4	&	0.7	\\
18134071$-$3146319	&	273.419632	&	$-$31.775530	&	10.903	&	9.682	&	J181340.71$-$314631.86	&	273.419639	&	$-$31.775518	&	10.830	&	9.547	&	3001067	&	273.420	&	$-$31.7755	&	15.8	&	0.7	\\
18134071$-$3146534	&	273.419656	&	$-$31.781500	&	11.319	&	10.092	&	J181340.72$-$314653.41	&	273.419675	&	$-$31.781504	&	11.405	&	9.946	&	3000895	&	273.420	&	$-$31.7815	&	$-$143.5	&	0.7	\\
18134087$-$3154041	&	273.420326	&	$-$31.901146	&	12.762	&	11.631	&	J181340.87$-$315404.09	&	273.420332	&	$-$31.901138	&	12.679	&	11.590	&	3001809	&	273.420	&	$-$31.9011	&	37.2	&	0.7	\\
18134092$-$3153334	&	273.420535	&	$-$31.892632	&	14.493	&	13.591	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	3001511	&	273.420	&	$-$31.8926	&	36.5	&	0.8	\\
18134093$-$3157454	&	273.420571	&	$-$31.962624	&	12.890	&	11.881	&	J181340.92$-$315745.40	&	273.420541	&	$-$31.962614	&	12.820	&	11.893	&	3005046	&	273.421	&	$-$31.9626	&	$-$75.1	&	0.7	\\
18134097$-$3146258	&	273.420748	&	$-$31.773848	&	13.732	&	12.800	&	J181340.98$-$314625.84	&	273.420763	&	$-$31.773846	&	13.701	&	12.766	&	3001124	&	273.421	&	$-$31.7738	&	$-$26.0	&	0.8	\\
18134114$-$3146077	&	273.421427	&	$-$31.768827	&	14.290	&	13.377	&	J181341.15$-$314607.73	&	273.421465	&	$-$31.768814	&	14.204	&	13.340	&	3001253	&	273.421	&	$-$31.7688	&	$-$90.5	&	0.6	\\
18134118$-$3146472	&	273.421586	&	$-$31.779802	&	13.337	&	12.432	&	J181341.18$-$314647.22	&	273.421599	&	$-$31.779784	&	13.236	&	12.328	&	3000947	&	273.422	&	$-$31.7798	&	$-$96.2	&	0.8	\\
18134137$-$3141120	&	273.422378	&	$-$31.686684	&	14.853	&	13.919	&	J181341.36$-$314112.11	&	273.422340	&	$-$31.686698	&	14.721	&	13.890	&	RGB.200066708	&	273.422	&	$-$31.6867	&	48.6	&	0.5	\\
18134147$-$3158324	&	273.422814	&	$-$31.975691	&	12.513	&	11.376	&	J181341.47$-$315832.43	&	273.422816	&	$-$31.975677	&	12.446	&	11.372	&	3005951	&	273.423	&	$-$31.9757	&	116.3	&	0.8	\\
18134175$-$3147149	&	273.423977	&	$-$31.787491	&	13.555	&	12.574	&	J181341.75$-$314714.93	&	273.423995	&	$-$31.787481	&	13.455	&	12.496	&	3000765	&	273.424	&	$-$31.7875	&	61.4	&	0.8	\\
18134176$-$3145382	&	273.424005	&	$-$31.760632	&	11.793	&	10.598	&	J181341.76$-$314538.28	&	273.424015	&	$-$31.760635	&	11.797	&	10.678	&	3001514	&	273.424	&	$-$31.7606	&	51.0	&	0.7	\\
18134180$-$3146441	&	273.424170	&	$-$31.778925	&	14.373	&	13.596	&	J181341.80$-$314644.12	&	273.424172	&	$-$31.778925	&	14.252	&	13.439	&	3000986	&	273.424	&	$-$31.7789	&	119.8	&	0.7	\\
18134183$-$3145434	&	273.424300	&	$-$31.762074	&	13.950	&	13.101	&	J181341.84$-$314543.36	&	273.424342	&	$-$31.762046	&	13.974	&	13.082	&	3001463	&	273.424	&	$-$31.7621	&	13.9	&	0.7	\\
18134186$-$3145573	&	273.424447	&	$-$31.765938	&	13.917	&	12.974	&	J181341.86$-$314557.33	&	273.424443	&	$-$31.765926	&	13.829	&	12.901	&	3001343	&	273.424	&	$-$31.7659	&	166.7	&	0.7	\\
18134201$-$3151508\tablenotemark{a}	&	273.425070	&	$-$31.864120	&	12.184	&	11.177	&	J181342.01$-$315150.85	&	273.425057	&	$-$31.864125	&	12.118	&	11.169	&	2000072	&	273.425	&	$-$31.8641	&	$-$22.8	&	0.7	\\
18134210$-$3151327	&	273.425445	&	$-$31.859093	&	13.898	&	12.743	&	J181341.96$-$315132.68	&	273.424853	&	$-$31.859078	&	14.148	&	13.314	&	2000450	&	273.425	&	$-$31.8591	&	$-$27.9	&	0.6	\\
18134234$-$3147019	&	273.426428	&	$-$31.783880	&	13.573	&	12.557	&	J181342.34$-$314701.92	&	273.426437	&	$-$31.783867	&	13.517	&	12.551	&	3000865	&	273.426	&	$-$31.7839	&	$-$101.4	&	0.6	\\
18134239$-$3146293	&	273.426647	&	$-$31.774828	&	14.793	&	14.077	&	J181342.40$-$314629.26	&	273.426681	&	$-$31.774795	&	14.689	&	13.996	&	3001123	&	273.427	&	$-$31.7748	&	$-$18.9	&	1.6	\\
18134240$-$3141358	&	273.426682	&	$-$31.693295	&	12.780	&	11.778	&	J181342.40$-$314135.96	&	273.426685	&	$-$31.693324	&	12.688	&	11.702	&	3004858	&	273.427	&	$-$31.6933	&	$-$64.6	&	0.6	\\
18134245$-$3201173	&	273.426880	&	$-$32.021496	&	9.821	&	8.393	&	J181342.45$-$320117.39	&	273.426877	&	$-$32.021499	&	9.688	&	8.478	&	3009983	&	273.427	&	$-$32.0215	&	$-$95.6	&	1.0	\\
18134250$-$3158205	&	273.427111	&	$-$31.972366	&	12.847	&	11.867	&	J181342.50$-$315820.47	&	273.427099	&	$-$31.972355	&	12.818	&	11.893	&	3005723	&	273.427	&	$-$31.9724	&	$-$11.2	&	0.7	\\
18134251$-$3155441	&	273.427157	&	$-$31.928925	&	12.566	&	11.421	&	J181342.51$-$315544.18	&	273.427160	&	$-$31.928940	&	12.523	&	11.393	&	3003098	&	273.427	&	$-$31.9289	&	$-$91.2	&	0.8	\\
18134263$-$3147321	&	273.427625	&	$-$31.792273	&	14.309	&	13.090	&	J181342.62$-$314732.05	&	273.427617	&	$-$31.792237	&	14.193	&	13.247	&	2000435	&	273.428	&	$-$31.7922	&	$-$83.1	&	0.5	\\
18134268$-$3151123	&	273.427861	&	$-$31.853430	&	14.160	&	13.402	&	J181342.68$-$315112.38	&	273.427856	&	$-$31.853441	&	14.147	&	13.389	&	2000439	&	273.428	&	$-$31.8534	&	10.8	&	0.7	\\
18134304$-$3153062	&	273.429349	&	$-$31.885078	&	14.497	&	13.662	&	J181343.04$-$315306.22	&	273.429344	&	$-$31.885064	&	14.425	&	13.598	&	3001307	&	273.429	&	$-$31.8851	&	$-$9.9	&	0.9	\\
18134306$-$3154429	&	273.429440	&	$-$31.911926	&	10.857	&	9.631	&	J181343.06$-$315442.96	&	273.429419	&	$-$31.911935	&	10.816	&	9.658	&	3002280	&	273.429	&	$-$31.9119	&	7.6	&	0.7	\\
18134309$-$3149219	&	273.429559	&	$-$31.822756	&	14.823	&	12.344	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	1201487	&	273.429	&	$-$31.8229	&	57.2	&	0.7	\\
18134328$-$3146476	&	273.430349	&	$-$31.779900	&	13.832	&	12.883	&	J181343.28$-$314647.59	&	273.430357	&	$-$31.779886	&	13.716	&	12.867	&	3001002	&	273.430	&	$-$31.7799	&	107.9	&	0.6	\\
18134337$-$3151418	&	273.430736	&	$-$31.861631	&	12.693	&	11.584	&	J181343.37$-$315141.79	&	273.430734	&	$-$31.861611	&	12.602	&	11.570	&	2000103	&	273.431	&	$-$31.8616	&	$-$185.2	&	0.9	\\
18134337$-$3152371	&	273.430710	&	$-$31.876982	&	14.793	&	14.012	&	J181343.37$-$315237.22	&	273.430727	&	$-$31.877006	&	14.716	&	13.875	&	3001116	&	273.431	&	$-$31.8770	&	49.4	&	1.6	\\
18134344$-$3145386	&	273.431000	&	$-$31.760736	&	13.133	&	12.208	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	3001549	&	273.431	&	$-$31.7607	&	$-$137.0	&	1.4	\\
18134348$-$3153042	&	273.431167	&	$-$31.884525	&	11.667	&	10.485	&	J181343.48$-$315304.29	&	273.431187	&	$-$31.884528	&	11.638	&	10.509	&	3001306	&	273.431	&	$-$31.8845	&	$-$87.4	&	0.7	\\
18134352$-$3147212	&	273.431374	&	$-$31.789244	&	11.308	&	10.140	&	J181343.53$-$314721.29	&	273.431378	&	$-$31.789249	&	11.300	&	10.068	&	2000023	&	273.431	&	$-$31.7892	&	171.3	&	0.7	\\
18134360$-$3151169	&	273.431678	&	$-$31.854715	&	13.786	&	12.929	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	2000342	&	273.432	&	$-$31.8547	&	3.6	&	0.7	\\
18134383$-$3154096	&	273.432633	&	$-$31.902670	&	12.611	&	11.461	&	J181343.83$-$315409.66	&	273.432646	&	$-$31.902684	&	12.546	&	11.429	&	3001933	&	273.433	&	$-$31.9027	&	98.6	&	0.8	\\
18134399$-$3153171	&	273.433313	&	$-$31.888111	&	12.856	&	11.825	&	J181343.99$-$315317.21	&	273.433319	&	$-$31.888115	&	12.776	&	11.781	&	3001438	&	273.433	&	$-$31.8881	&	75.3	&	0.8	\\
18134406$-$3159142	&	273.433617	&	$-$31.987284	&	10.366	&	9.082	&	J181344.06$-$315914.09	&	273.433611	&	$-$31.987250	&	10.195	&	9.119	&	3006890	&	273.434	&	$-$31.9873	&	$-$10.2	&	0.7	\\
18134421$-$3146251	&	273.434211	&	$-$31.773643	&	13.621	&	12.734	&	J181344.20$-$314625.10	&	273.434205	&	$-$31.773641	&	13.592	&	12.730	&	3001203	&	273.434	&	$-$31.7736	&	$-$187.7	&	0.8	\\
18134450$-$3143184	&	273.435448	&	$-$31.721796	&	12.867	&	11.853	&	J181344.50$-$314318.54	&	273.435442	&	$-$31.721817	&	12.838	&	11.787	&	3003257	&	273.435	&	$-$31.7218	&	$-$3.8	&	0.8	\\
18134451$-$3147221	&	273.435492	&	$-$31.789494	&	14.482	&	13.801	&	J181344.51$-$314722.20	&	273.435483	&	$-$31.789500	&	14.410	&	13.688	&	2000508	&	273.435	&	$-$31.7895	&	8.8	&	0.9	\\
18134452$-$3151526	&	273.435538	&	$-$31.864624	&	13.958	&	13.082	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	2000360	&	273.435	&	$-$31.8646	&	202.4	&	1.1	\\
18134472$-$3154461	&	273.436370	&	$-$31.912809	&	13.634	&	12.800	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	RGB.100112406	&	273.436	&	$-$31.9129	&	$-$3.5	&	0.5	\\
18134481$-$3143510	&	273.436726	&	$-$31.730846	&	12.392	&	11.415	&	J181344.81$-$314351.05	&	273.436730	&	$-$31.730847	&	12.347	&	11.413	&	3002814	&	273.437	&	$-$31.7308	&	$-$17.4	&	0.6	\\
18134486$-$3146230	&	273.436953	&	$-$31.773058	&	13.579	&	12.627	&	J181344.87$-$314623.08	&	273.436985	&	$-$31.773079	&	13.483	&	12.659	&	3001239	&	273.437	&	$-$31.7731	&	$-$135.4	&	0.6	\\
18134494$-$3201363	&	273.437274	&	$-$32.026772	&	9.583	&	8.170	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	3010576	&	273.437	&	$-$32.0267	&	$-$203.7	&	1.0	\\
18134501$-$3150324	&	273.437566	&	$-$31.842350	&	15.548	&	14.865	&	J181345.02$-$315032.52	&	273.437590	&	$-$31.842369	&	15.355	&	14.800	&	1301378	&	273.438	&	$-$31.8424	&	127.9	&	1.6	\\
18134508$-$3152223	&	273.437839	&	$-$31.872868	&	13.924	&	13.051	&	J181345.07$-$315222.29	&	273.437826	&	$-$31.872859	&	13.809	&	13.019	&	3001069	&	273.438	&	$-$31.8729	&	74.8	&	0.7	\\
18134523$-$3159110	&	273.438477	&	$-$31.986406	&	11.989	&	10.943	&	J181345.23$-$315910.90	&	273.438495	&	$-$31.986361	&	11.948	&	10.924	&	3006864	&	273.438	&	$-$31.9864	&	140.1	&	0.6	\\
18134549$-$3149305	&	273.439547	&	$-$31.825148	&	14.640	&	13.769	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	1300490	&	273.440	&	$-$31.8251	&	$-$98.2	&	0.6	\\
18134549$-$3151142	&	273.439560	&	$-$31.853951	&	14.333	&	13.447	&	J181345.50$-$315114.18	&	273.439588	&	$-$31.853940	&	14.234	&	13.549	&	2000500	&	273.440	&	$-$31.8539	&	136.1	&	0.8	\\
18134554$-$3143091	&	273.439776	&	$-$31.719217	&	11.593	&	10.355	&	J181345.54$-$314309.27	&	273.439787	&	$-$31.719242	&	11.563	&	10.362	&	3003419	&	273.440	&	$-$31.7192	&	41.3	&	0.8	\\
18134585$-$3149220	&	273.441055	&	$-$31.822798	&	13.668	&	12.730	&	J181345.85$-$314922.10	&	273.441046	&	$-$31.822808	&	13.616	&	12.764	&	1300336	&	273.441	&	$-$31.8228	&	84.5	&	1.1	\\
18134594$-$3145334	&	273.441417	&	$-$31.759285	&	12.683	&	11.647	&	J181345.93$-$314533.37	&	273.441410	&	$-$31.759272	&	12.597	&	11.624	&	3001689	&	273.441	&	$-$31.7593	&	174.0	&	0.6	\\
18134601$-$3158211	&	273.441747	&	$-$31.972536	&	12.868	&	11.933	&	J181346.02$-$315821.04	&	273.441756	&	$-$31.972513	&	12.792	&	11.872	&	3005847	&	273.442	&	$-$31.9725	&	$-$110.4	&	0.7	\\
18134609$-$3143504	&	273.442075	&	$-$31.730671	&	11.333	&	10.132	&	J181346.10$-$314350.38	&	273.442093	&	$-$31.730664	&	11.347	&	10.102	&	3002877	&	273.442	&	$-$31.7307	&	$-$139.2	&	0.7	\\
18134620$-$3147464\tablenotemark{a}	&	273.442541	&	$-$31.796238	&	12.523	&	11.463	&	J181346.21$-$314746.43	&	273.442549	&	$-$31.796232	&	12.475	&	11.442	&	2000090	&	273.443	&	$-$31.7962	&	15.8	&	0.8	\\
18134628$-$3139126	&	273.442870	&	$-$31.653521	&	12.373	&	11.260	&	J181346.28$-$313912.68	&	273.442866	&	$-$31.653523	&	12.340	&	11.341	&	3008006	&	273.443	&	$-$31.6535	&	24.9	&	0.8	\\
18134662$-$3148264	&	273.444254	&	$-$31.807360	&	14.465	&	13.531	&	J181346.62$-$314826.41	&	273.444267	&	$-$31.807339	&	14.419	&	13.531	&	2000494	&	273.444	&	$-$31.8074	&	$-$95.4	&	0.8	\\
18134664$-$3149053	&	273.444343	&	$-$31.818142	&	14.302	&	13.330	&	J181346.64$-$314905.29	&	273.444338	&	$-$31.818138	&	14.226	&	13.293	&	2000436	&	273.444	&	$-$31.8181	&	$-$64.0	&	0.8	\\
18134671$-$3149182	&	273.444662	&	$-$31.821730	&	12.850	&	11.911	&	J181346.71$-$314918.18	&	273.444631	&	$-$31.821718	&	12.797	&	11.908	&	2000109	&	273.445	&	$-$31.8217	&	$-$378.8	&	1.1	\\
18134702$-$3147156	&	273.445927	&	$-$31.787691	&	10.334	&	9.106	&	J181347.01$-$314715.79	&	273.445896	&	$-$31.787721	&	10.364	&	9.106	&	3000978	&	273.446	&	$-$31.7877	&	44.2	&	0.7	\\
18134704$-$3154199	&	273.446025	&	$-$31.905533	&	9.718	&	8.338	&	J181347.05$-$315419.92	&	273.446044	&	$-$31.905534	&	10.995	&	8.472	&	3002176	&	273.446	&	$-$31.9055	&	$-$127.9	&	0.8	\\
18134717$-$3152291\tablenotemark{a}	&	273.446558	&	$-$31.874754	&	11.990	&	10.955	&	J181347.17$-$315229.09	&	273.446561	&	$-$31.874747	&	11.985	&	10.969	&	3001214	&	273.447	&	$-$31.8747	&	10.6	&	0.7	\\
18134728$-$3140488	&	273.447034	&	$-$31.680244	&	12.517	&	11.563	&	J181347.29$-$314048.89	&	273.447049	&	$-$31.680248	&	12.462	&	11.528	&	3005931	&	273.447	&	$-$31.6802	&	$-$14.4	&	0.8	\\
18134732$-$3139395	&	273.447193	&	$-$31.660988	&	12.568	&	11.426	&	J181347.32$-$313939.66	&	273.447181	&	$-$31.661017	&	12.514	&	11.451	&	3007391	&	273.447	&	$-$31.6610	&	15.7	&	0.5	\\
18134748$-$3142255	&	273.447854	&	$-$31.707109	&	12.937	&	11.899	&	J181347.48$-$314225.62	&	273.447859	&	$-$31.707117	&	12.900	&	11.862	&	3004185	&	273.448	&	$-$31.7071	&	$-$157.5	&	0.8	\\
18134749$-$3153109	&	273.447884	&	$-$31.886387	&	13.110	&	12.140	&	J181347.48$-$315310.99	&	273.447865	&	$-$31.886388	&	13.060	&	12.163	&	3001534	&	273.448	&	$-$31.8864	&	143.8	&	0.6	\\
18134772$-$3148330	&	273.448852	&	$-$31.809179	&	13.459	&	12.627	&	J181347.73$-$314833.16	&	273.448889	&	$-$31.809213	&	13.432	&	12.614	&	2000208	&	273.449	&	$-$31.8092	&	$-$13.9	&	0.8	\\
18134776$-$3150372	&	273.449029	&	$-$31.843681	&	14.737	&	14.105	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	2000722	&	273.449	&	$-$31.8437	&	$-$71.4	&	1.2	\\
18134812$-$3142269	&	273.450501	&	$-$31.707474	&	13.199	&	12.243	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	RGB.200085414	&	273.450	&	$-$31.7075	&	$-$202.4	&	0.5	\\
18134825$-$3152253	&	273.451059	&	$-$31.873711	&	14.015	&	13.092	&	J181348.25$-$315225.29	&	273.451047	&	$-$31.873694	&	13.976	&	13.049	&	3001246	&	273.451	&	$-$31.8737	&	$-$102.2	&	0.7	\\
18134831$-$3153000	&	273.451301	&	$-$31.883360	&	14.334	&	13.495	&	J181348.30$-$315300.10	&	273.451279	&	$-$31.883362	&	14.230	&	13.407	&	3001484	&	273.451	&	$-$31.8834	&	$-$7.6	&	0.7	\\
18134833$-$3152487	&	273.451410	&	$-$31.880201	&	13.761	&	12.818	&	J181348.34$-$315248.75	&	273.451427	&	$-$31.880210	&	13.691	&	12.821	&	3001401	&	273.451	&	$-$31.8802	&	$-$96.6	&	0.7	\\
18134840$-$3153133	&	273.451701	&	$-$31.887053	&	14.630	&	13.679	&	J181348.41$-$315313.50	&	273.451709	&	$-$31.887084	&	14.549	&	\nodata	&	3001614	&	273.452	&	$-$31.8870	&	$-$20.2	&	1.7	\\
18134847$-$3153085	&	273.451960	&	$-$31.885706	&	12.842	&	11.887	&	J181348.46$-$315308.56	&	273.451941	&	$-$31.885712	&	12.796	&	11.896	&	3001571	&	273.452	&	$-$31.8857	&	20.8	&	0.8	\\
18134879$-$3152487	&	273.453304	&	$-$31.880207	&	14.192	&	13.320	&	J181348.79$-$315248.76	&	273.453302	&	$-$31.880213	&	14.151	&	13.337	&	3001435	&	273.453	&	$-$31.8802	&	$-$9.4	&	0.7	\\
18134881$-$3142055	&	273.453413	&	$-$31.701538	&	11.042	&	9.751	&	J181348.81$-$314205.59	&	273.453402	&	$-$31.701553	&	11.011	&	9.827	&	3004584	&	273.453	&	$-$31.7015	&	209.2	&	0.6	\\
18134888$-$3154134	&	273.453667	&	$-$31.903744	&	11.908	&	10.761	&	J181348.87$-$315413.42	&	273.453660	&	$-$31.903730	&	11.867	&	10.735	&	3002210	&	273.454	&	$-$31.9037	&	$-$163.4	&	0.7	\\
18134895$-$3148068	&	273.453983	&	$-$31.801914	&	14.505	&	13.754	&	J181348.95$-$314806.85	&	273.453998	&	$-$31.801905	&	14.510	&	13.798	&	2000561	&	273.454	&	$-$31.8019	&	27.9	&	0.7	\\
18134897$-$3156052	&	273.454051	&	$-$31.934799	&	11.320	&	10.223	&	J181348.96$-$315605.29	&	273.454038	&	$-$31.934804	&	11.316	&	10.211	&	3003649	&	273.454	&	$-$31.9348	&	51.6	&	0.6	\\
18134909$-$3200415	&	273.454550	&	$-$32.011555	&	11.644	&	10.574	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	3009288	&	273.455	&	$-$32.0116	&	18.4	&	0.6	\\
18134917$-$3148186	&	273.454903	&	$-$31.805168	&	13.932	&	13.040	&	J181349.18$-$314818.59	&	273.454927	&	$-$31.805164	&	13.894	&	12.990	&	2000345	&	273.455	&	$-$31.8052	&	10.6	&	0.8	\\
18134919$-$3152159	&	273.454986	&	$-$31.871098	&	14.437	&	13.569	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	3001244	&	273.455	&	$-$31.8711	&	56.8	&	0.8	\\
18134921$-$3143582	&	273.455082	&	$-$31.732849	&	10.516	&	9.202	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	3002940	&	273.455	&	$-$31.7328	&	$-$128.2	&	0.9	\\
18134929$-$3152340	&	273.455396	&	$-$31.876120	&	13.375	&	12.495	&	J181349.29$-$315234.05	&	273.455395	&	$-$31.876128	&	13.313	&	12.463	&	3001359	&	273.455	&	$-$31.8761	&	$-$1.9	&	0.6	\\
18134948$-$3157257	&	273.456192	&	$-$31.957150	&	14.855	&	14.172	&	J181349.48$-$315725.60	&	273.456185	&	$-$31.957112	&	14.794	&	14.153	&	RHB.100120539	&	273.456	&	$-$31.9571	&	30.2	&	0.2	\\
18134958$-$3146032	&	273.456584	&	$-$31.767578	&	12.702	&	11.683	&	J181349.58$-$314603.27	&	273.456596	&	$-$31.767578	&	12.630	&	11.663	&	3001635	&	273.457	&	$-$31.7676	&	$-$6.3	&	0.6	\\
18134965$-$3153035	&	273.456910	&	$-$31.884314	&	13.543	&	12.572	&	J181349.66$-$315303.51	&	273.456917	&	$-$31.884310	&	13.469	&	12.571	&	3001611	&	273.457	&	$-$31.8843	&	$-$176.3	&	0.9	\\
18134966$-$3152199	&	273.456934	&	$-$31.872206	&	14.717	&	13.904	&	J181349.65$-$315219.98	&	273.456906	&	$-$31.872218	&	14.628	&	13.843	&	3001294	&	273.457	&	$-$31.8722	&	$-$21.8	&	1.3	\\
18134966$-$3159306	&	273.456929	&	$-$31.991848	&	10.755	&	9.600	&	J181349.65$-$315930.56	&	273.456911	&	$-$31.991824	&	10.705	&	9.546	&	3007535	&	273.457	&	$-$31.9918	&	37.5	&	0.7	\\
18134969$-$3159496	&	273.457048	&	$-$31.997124	&	12.443	&	11.501	&	J181349.68$-$315949.57	&	273.457030	&	$-$31.997105	&	12.381	&	11.516	&	3008008	&	273.457	&	$-$31.9971	&	$-$189.5	&	0.7	\\
18134976$-$3147112	&	273.457342	&	$-$31.786449	&	12.947	&	11.937	&	J181349.76$-$314711.31	&	273.457359	&	$-$31.786476	&	12.962	&	11.979	&	3001186	&	273.457	&	$-$31.7864	&	$-$108.1	&	0.7	\\
18135005$-$3150289	&	273.458551	&	$-$31.841373	&	12.484	&	11.349	&	J181350.04$-$315028.89	&	273.458534	&	$-$31.841361	&	12.456	&	\nodata	&	3000819	&	273.459	&	$-$31.8414	&	$-$14.8	&	0.8	\\
18135009$-$3148543	&	273.458744	&	$-$31.815086	&	14.749	&	14.019	&	J181350.10$-$314854.27	&	273.458752	&	$-$31.815077	&	14.630	&	13.876	&	3000792	&	273.459	&	$-$31.8151	&	34.7	&	0.2	\\
18135032$-$3147250	&	273.459703	&	$-$31.790287	&	12.583	&	11.597	&	J181350.33$-$314725.00	&	273.459713	&	$-$31.790278	&	12.519	&	11.590	&	3001163	&	273.460	&	$-$31.7903	&	75.5	&	0.6	\\
18135050$-$3145416	&	273.460455	&	$-$31.761564	&	10.864	&	9.548	&	J181350.50$-$314541.69	&	273.460443	&	$-$31.761582	&	10.816	&	9.625	&	3001873	&	273.460	&	$-$31.7616	&	$-$18.7	&	0.7	\\
18135051$-$3151104	&	273.460486	&	$-$31.852898	&	14.346	&	13.571	&	J181350.51$-$315110.44	&	273.460478	&	$-$31.852901	&	14.210	&	13.586	&	3000998	&	273.460	&	$-$31.8529	&	$-$75.0	&	0.8	\\
18135060$-$3143572	&	273.460856	&	$-$31.732569	&	11.522	&	10.279	&	J181350.60$-$314357.27	&	273.460865	&	$-$31.732577	&	11.213	&	10.048	&	3003063	&	273.461	&	$-$31.7326	&	$-$136.2	&	0.8	\\
18135071$-$3147443	&	273.461322	&	$-$31.795643	&	13.857	&	12.981	&	J181350.72$-$314744.23	&	273.461339	&	$-$31.795622	&	13.816	&	12.925	&	3001089	&	273.461	&	$-$31.7956	&	$-$109.9	&	0.9	\\
18135082$-$3151337	&	273.461756	&	$-$31.859377	&	13.551	&	12.672	&	J181350.82$-$315133.74	&	273.461754	&	$-$31.859373	&	13.497	&	12.695	&	3001134	&	273.462	&	$-$31.8594	&	69.7	&	0.7	\\
18135085$-$3159564	&	273.461882	&	$-$31.999016	&	12.776	&	11.638	&	J181350.85$-$315956.35	&	273.461889	&	$-$31.998989	&	12.676	&	11.622	&	3008248	&	273.462	&	$-$31.9990	&	22.1	&	0.7	\\
18135109$-$3146412	&	273.462910	&	$-$31.778112	&	12.736	&	11.814	&	J181351.10$-$314641.19	&	273.462929	&	$-$31.778109	&	12.690	&	11.843	&	3001457	&	273.463	&	$-$31.7781	&	$-$66.2	&	0.7	\\
18135120$-$3153168	&	273.463337	&	$-$31.888021	&	12.506	&	11.566	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	3001821	&	273.463	&	$-$31.8880	&	$-$5.6	&	0.8	\\
18135131$-$3148581	&	273.463794	&	$-$31.816149	&	13.711	&	12.875	&	J181351.29$-$314858.12	&	273.463717	&	$-$31.816145	&	13.779	&	13.050	&	3000886	&	273.464	&	$-$31.8161	&	$-$206.9	&	0.9	\\
18135150$-$3147178	&	273.464622	&	$-$31.788301	&	12.802	&	11.759	&	J181351.51$-$314717.92	&	273.464636	&	$-$31.788311	&	12.732	&	11.715	&	3001274	&	273.465	&	$-$31.7883	&	$-$25.0	&	0.7	\\
18135153$-$3148035	&	273.464720	&	$-$31.800983	&	14.761	&	13.958	&	J181351.52$-$314803.12	&	273.464684	&	$-$31.800867	&	15.084	&	14.086	&	3001076	&	273.465	&	$-$31.8010	&	5.8	&	0.1	\\
18135162$-$3150578	&	273.465088	&	$-$31.849413	&	14.004	&	13.182	&	J181351.62$-$315057.80	&	273.465092	&	$-$31.849392	&	14.042	&	13.262	&	3001047	&	273.465	&	$-$31.8494	&	200.6	&	0.7	\\
18135171$-$3158578	&	273.465463	&	$-$31.982746	&	12.653	&	11.586	&	J181351.71$-$315857.84	&	273.465459	&	$-$31.982734	&	12.583	&	11.582	&	3006958	&	273.465	&	$-$31.9827	&	128.8	&	0.8	\\
18135175$-$3149497	&	273.465659	&	$-$31.830482	&	13.930	&	13.063	&	J181351.76$-$314949.73	&	273.465667	&	$-$31.830481	&	13.893	&	13.116	&	3000903	&	273.466	&	$-$31.8305	&	11.1	&	0.7	\\
18135199$-$3148336	&	273.466626	&	$-$31.809341	&	13.374	&	12.463	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	3001017	&	273.467	&	$-$31.8093	&	$-$178.3	&	0.7	\\
18135204$-$3146325	&	273.466864	&	$-$31.775717	&	14.153	&	13.241	&	J181352.04$-$314632.58	&	273.466875	&	$-$31.775718	&	14.118	&	13.206	&	3001597	&	273.467	&	$-$31.7757	&	14.1	&	0.7	\\
18135236$-$3148151	&	273.468206	&	$-$31.804222	&	13.847	&	12.974	&	J181352.36$-$314815.20	&	273.468208	&	$-$31.804223	&	13.782	&	12.948	&	3001105	&	273.468	&	$-$31.8042	&	42.0	&	0.6	\\
18135236$-$3148435	&	273.468191	&	$-$31.812094	&	13.053	&	12.122	&	J181352.37$-$314843.51	&	273.468214	&	$-$31.812088	&	12.997	&	12.149	&	3001029	&	273.468	&	$-$31.8121	&	$-$65.8	&	0.7	\\
18135237$-$3150260	&	273.468236	&	$-$31.840578	&	13.740	&	12.795	&	J181352.37$-$315026.01	&	273.468232	&	$-$31.840559	&	13.690	&	12.804	&	3001028	&	273.468	&	$-$31.8406	&	$-$81.0	&	0.7	\\
18135252$-$3149103	&	273.468872	&	$-$31.819546	&	12.010	&	10.959	&	J181352.52$-$314910.32	&	273.468870	&	$-$31.819536	&	11.975	&	10.863	&	3000993	&	273.469	&	$-$31.8195	&	34.4	&	0.6	\\
18135280$-$3152221	&	273.470034	&	$-$31.872814	&	13.898	&	12.949	&	J181352.80$-$315222.06	&	273.470032	&	$-$31.872797	&	\nodata	&	12.912	&	3001551	&	273.470	&	$-$31.8728	&	9.5	&	0.8	\\
18135297$-$3151069	&	273.470712	&	$-$31.851921	&	14.017	&	13.109	&	J181352.97$-$315106.91	&	273.470724	&	$-$31.851920	&	13.974	&	13.084	&	3001202	&	273.471	&	$-$31.8519	&	18.5	&	0.8	\\
18135299$-$3142460	&	273.470831	&	$-$31.712784	&	10.587	&	9.266	&	J181352.99$-$314246.08	&	273.470828	&	$-$31.712802	&	10.612	&	9.371	&	3004260	&	273.471	&	$-$31.7128	&	$-$173.6	&	0.9	\\
18135310$-$3150133	&	273.471251	&	$-$31.837029	&	9.595	&	8.191	&	J181353.09$-$315013.33	&	273.471237	&	$-$31.837036	&	9.597	&	8.235	&	3001072	&	273.471	&	$-$31.8370	&	23.2	&	1.0	\\
18135317$-$3150533	&	273.471566	&	$-$31.848145	&	13.849	&	12.914	&	J181353.17$-$315053.25	&	273.471583	&	$-$31.848127	&	13.805	&	12.893	&	3001176	&	273.472	&	$-$31.8481	&	32.3	&	0.7	\\
18135328$-$3148317	&	273.472000	&	$-$31.808817	&	13.860	&	12.990	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	3001147	&	273.472	&	$-$31.8088	&	$-$6.2	&	0.8	\\
18135331$-$3143527	&	273.472127	&	$-$31.731318	&	12.352	&	11.266	&	J181353.31$-$314352.74	&	273.472132	&	$-$31.731317	&	12.290	&	11.263	&	3003337	&	273.472	&	$-$31.7313	&	183.5	&	0.6	\\
18135343$-$3150178	&	273.472641	&	$-$31.838284	&	13.600	&	12.740	&	J181353.43$-$315017.83	&	273.472655	&	$-$31.838287	&	13.605	&	12.800	&	3001113	&	273.473	&	$-$31.8383	&	$-$18.9	&	0.7	\\
18135354$-$3149281	&	273.473105	&	$-$31.824497	&	14.695	&	13.743	&	J181353.54$-$314928.13	&	273.473108	&	$-$31.824482	&	14.597	&	13.845	&	3001087	&	273.473	&	$-$31.8245	&	$-$168.3	&	1.5	\\
18135360$-$3147010	&	273.473368	&	$-$31.783628	&	13.780	&	12.806	&	J181353.60$-$314701.02	&	273.473368	&	$-$31.783619	&	13.683	&	12.804	&	3001541	&	273.473	&	$-$31.7836	&	30.0	&	0.8	\\
18135363$-$3157141	&	273.473466	&	$-$31.953920	&	12.710	&	11.651	&	J181353.63$-$315714.08	&	273.473468	&	$-$31.953912	&	12.614	&	11.634	&	3005133	&	273.473	&	$-$31.9539	&	85.0	&	0.6	\\
18135369$-$3147381\tablenotemark{a}	&	273.473741	&	$-$31.793930	&	12.461	&	11.346	&	J181353.70$-$314738.13	&	273.473754	&	$-$31.793926	&	12.394	&	11.341	&	3001352	&	273.474	&	$-$31.7939	&	$-$131.9	&	0.8	\\
18135384$-$3200166	&	273.474353	&	$-$32.004631	&	12.761	&	11.719	&	J181353.84$-$320016.56	&	273.474355	&	$-$32.004601	&	12.664	&	11.696	&	3008997	&	273.474	&	$-$32.0046	&	17.7	&	1.1	\\
18135387$-$3200241	&	273.474487	&	$-$32.006702	&	10.837	&	9.709	&	J181353.87$-$320024.00	&	273.474475	&	$-$32.006667	&	10.747	&	9.637	&	3009225	&	273.474	&	$-$32.0067	&	$-$102.5	&	0.6	\\
18135389$-$3147140	&	273.474550	&	$-$31.787226	&	12.690	&	11.699	&	J181353.89$-$314714.05	&	273.474544	&	$-$31.787237	&	12.684	&	11.710	&	3001490	&	273.475	&	$-$31.7872	&	103.9	&	0.6	\\
18135408$-$3140411	&	273.475353	&	$-$31.678108	&	12.502	&	11.421	&	J181354.08$-$314041.27	&	273.475340	&	$-$31.678132	&	12.490	&	11.454	&	3006568	&	273.475	&	$-$31.6781	&	$-$8.8	&	0.8	\\
18135415$-$3147563	&	273.475652	&	$-$31.798973	&	13.623	&	12.610	&	J181354.15$-$314756.38	&	273.475636	&	$-$31.798997	&	13.554	&	12.606	&	3001316	&	273.476	&	$-$31.7990	&	$-$70.2	&	0.6	\\
18135420$-$3148560	&	273.475839	&	$-$31.815571	&	13.305	&	12.416	&	J181354.21$-$314856.01	&	273.475889	&	$-$31.815561	&	13.348	&	12.545	&	3001180	&	273.476	&	$-$31.8156	&	63.7	&	0.6	\\
18135440$-$3151134	&	273.476670	&	$-$31.853743	&	10.591	&	9.238	&	J181354.39$-$315113.39	&	273.476655	&	$-$31.853722	&	10.522	&	9.218	&	3001340	&	273.477	&	$-$31.8537	&	213.3	&	0.8	\\
18135450$-$3148200	&	273.477106	&	$-$31.805578	&	14.435	&	13.570	&	J181354.50$-$314820.05	&	273.477114	&	$-$31.805571	&	14.365	&	13.527	&	3001286	&	273.477	&	$-$31.8056	&	$-$159.5	&	0.8	\\
18135466$-$3149382	&	273.477789	&	$-$31.827288	&	11.390	&	10.324	&	J181354.67$-$314938.19	&	273.477797	&	$-$31.827276	&	11.378	&	10.302	&	3001196	&	273.478	&	$-$31.8273	&	$-$101.5	&	0.7	\\
18135468$-$3143545	&	273.477868	&	$-$31.731821	&	11.827	&	10.651	&	J181354.68$-$314354.58	&	273.477870	&	$-$31.731829	&	11.828	&	10.712	&	3003426	&	273.478	&	$-$31.7318	&	189.3	&	0.7	\\
18135469$-$3157032	&	273.477905	&	$-$31.950909	&	12.330	&	11.207	&	J181354.69$-$315703.29	&	273.477893	&	$-$31.950916	&	12.277	&	11.217	&	3005052	&	273.478	&	$-$31.9509	&	$-$11.7	&	0.6	\\
18135491$-$3151546	&	273.478804	&	$-$31.865173	&	11.781	&	10.536	&	J181354.90$-$315154.56	&	273.478788	&	$-$31.865157	&	11.793	&	10.453	&	3001587	&	273.479	&	$-$31.8652	&	$-$131.6	&	0.8	\\
18135495$-$3147274	&	273.478971	&	$-$31.790962	&	14.910	&	14.066	&	J181354.94$-$314727.37	&	273.478948	&	$-$31.790939	&	14.813	&	14.108	&	3001528	&	273.479	&	$-$31.7909	&	$-$93.8	&	0.3	\\
18135497$-$3151156	&	273.479044	&	$-$31.854343	&	14.177	&	13.275	&	J181354.97$-$315115.54	&	273.479050	&	$-$31.854318	&	14.141	&	13.273	&	3001408	&	273.479	&	$-$31.8543	&	$-$176.3	&	0.8	\\
18135518$-$3142270	&	273.479935	&	$-$31.707525	&	11.299	&	10.049	&	J181355.19$-$314227.11	&	273.479962	&	$-$31.707533	&	11.306	&	10.166	&	3004743	&	273.480	&	$-$31.7075	&	$-$17.6	&	0.8	\\
18135520$-$3151318	&	273.480021	&	$-$31.858849	&	13.616	&	12.633	&	J181355.20$-$315131.76	&	273.480023	&	$-$31.858824	&	13.596	&	12.650	&	3001497	&	273.480	&	$-$31.8588	&	68.9	&	0.8	\\
18135528$-$3141373	&	273.480338	&	$-$31.693714	&	13.752	&	12.775	&	J181355.27$-$314137.44	&	273.480315	&	$-$31.693736	&	13.667	&	12.731	&	RGB.200102688	&	273.480	&	$-$31.6937	&	40.1	&	0.2	\\
18135540$-$3150513	&	273.480856	&	$-$31.847601	&	12.233	&	11.246	&	J181355.40$-$315051.22	&	273.480861	&	$-$31.847562	&	12.201	&	11.226	&	3001368	&	273.481	&	$-$31.8476	&	49.1	&	0.6	\\
18135552$-$3150214	&	273.481338	&	$-$31.839304	&	14.993	&	14.429	&	J181355.53$-$315021.37	&	273.481376	&	$-$31.839270	&	14.890	&	14.417	&	3001305	&	273.481	&	$-$31.8393	&	2.7	&	1.2	\\
18135569$-$3146192	&	273.482070	&	$-$31.772007	&	12.724	&	11.722	&	J181355.69$-$314619.26	&	273.482073	&	$-$31.772017	&	12.685	&	11.717	&	3002033	&	273.482	&	$-$31.7720	&	48.4	&	0.8	\\
18135585$-$3148370	&	273.482717	&	$-$31.810303	&	14.173	&	13.260	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	3001369	&	273.483	&	$-$31.8103	&	74.5	&	0.7	\\
18135596$-$3154384	&	273.483186	&	$-$31.910667	&	14.676	&	13.884	&	J181355.96$-$315438.51	&	273.483198	&	$-$31.910699	&	14.690	&	13.891	&	RGB.100129452	&	273.483	&	$-$31.9107	&	$-$29.1	&	6.1	\\
18135603$-$3147456	&	273.483499	&	$-$31.796000	&	13.371	&	12.459	&	J181356.03$-$314745.57	&	273.483483	&	$-$31.795992	&	13.335	&	12.410	&	3001563	&	273.483	&	$-$31.7960	&	43.0	&	0.6	\\
18135645$-$3138348	&	273.485215	&	$-$31.643024	&	12.921	&	11.859	&	J181356.45$-$313834.91	&	273.485221	&	$-$31.643033	&	12.926	&	11.850	&	3009809	&	273.485	&	$-$31.6430	&	124.2	&	0.9	\\
18135674$-$3146303	&	273.486455	&	$-$31.775110	&	12.580	&	11.547	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	3002056	&	273.486	&	$-$31.7751	&	64.2	&	0.6	\\
18135681$-$3149336	&	273.486711	&	$-$31.826008	&	14.030	&	13.139	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	3001411	&	273.487	&	$-$31.8260	&	179.8	&	0.8	\\
18135689$-$3148308	&	273.487045	&	$-$31.808575	&	12.884	&	11.840	&	J181356.88$-$314830.88	&	273.487040	&	$-$31.808580	&	12.836	&	11.818	&	3001494	&	273.487	&	$-$31.8086	&	64.9	&	0.6	\\
18135695$-$3151479	&	273.487330	&	$-$31.863327	&	10.489	&	9.140	&	J181356.95$-$315147.94	&	273.487326	&	$-$31.863317	&	10.451	&	9.080	&	3001769	&	273.487	&	$-$31.8633	&	$-$171.6	&	0.8	\\
18135714$-$3159368	&	273.488121	&	$-$31.993561	&	11.289	&	10.226	&	J181357.15$-$315936.66	&	273.488131	&	$-$31.993517	&	11.247	&	10.208	&	3008390	&	273.488	&	$-$31.9936	&	69.0	&	0.6	\\
18135723$-$3148416	&	273.488467	&	$-$31.811571	&	14.517	&	13.588	&	J181357.23$-$314841.69	&	273.488488	&	$-$31.811581	&	14.384	&	13.537	&	3001516	&	273.488	&	$-$31.8116	&	24.8	&	0.1	\\
18135738$-$3148179	&	273.489094	&	$-$31.804981	&	12.702	&	11.563	&	J181357.38$-$314817.95	&	273.489096	&	$-$31.804986	&	12.621	&	11.557	&	3001598	&	273.489	&	$-$31.8050	&	41.9	&	0.7	\\
18135859$-$3158102	&	273.494133	&	$-$31.969509	&	15.048	&	14.241	&	J181358.59$-$315810.07	&	273.494150	&	$-$31.969465	&	14.991	&	14.302	&	RHB.100132136	&	273.494	&	$-$31.9695	&	$-$84.1	&	0.3	\\
18135863$-$3150538\tablenotemark{a}	&	273.494319	&	$-$31.848305	&	12.464	&	11.410	&	J181358.63$-$315053.81	&	273.494330	&	$-$31.848282	&	12.408	&	11.422	&	3001748	&	273.494	&	$-$31.8483	&	$-$134.7	&	0.8	\\
18135922$-$3149274	&	273.496779	&	$-$31.824280	&	12.638	&	11.492	&	J181359.22$-$314927.41	&	273.496780	&	$-$31.824282	&	\nodata	&	11.499	&	3001706	&	273.497	&	$-$31.8243	&	$-$5.6	&	0.7	\\
18140032$-$3147248	&	273.501372	&	$-$31.790224	&	14.317	&	11.407	&	J181400.32$-$314724.77	&	273.501352	&	$-$31.790216	&	14.277	&	13.384	&	RGB.200113808	&	273.501	&	$-$31.7902	&	$-$68.3	&	0.5	\\
18140033$-$3146106	&	273.501386	&	$-$31.769634	&	12.451	&	11.401	&	J181400.33$-$314610.74	&	273.501403	&	$-$31.769652	&	12.418	&	11.399	&	3002657	&	273.501	&	$-$31.7696	&	$-$122.2	&	0.7	\\
18140093$-$3158080	&	273.503884	&	$-$31.968908	&	12.907	&	11.934	&	J181400.93$-$315807.93	&	273.503886	&	$-$31.968872	&	12.845	&	11.918	&	3006932	&	273.504	&	$-$31.9689	&	6.2	&	0.6	\\
18140106$-$3144161	&	273.504436	&	$-$31.737829	&	12.086	&	11.030	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	3003899	&	273.504	&	$-$31.7378	&	$-$118.1	&	0.6	\\
18140122$-$3144040	&	273.505105	&	$-$31.734465	&	10.113	&	8.706	&	J181401.22$-$314404.14	&	273.505099	&	$-$31.734485	&	10.183	&	8.823	&	3004074	&	273.505	&	$-$31.7344	&	$-$83.9	&	0.5	\\
18140151$-$3143379	&	273.506309	&	$-$31.727198	&	12.807	&	11.760	&	J181401.51$-$314337.93	&	273.506322	&	$-$31.727205	&	12.738	&	11.725	&	RGB.200116438	&	273.506	&	$-$31.7272	&	$-$76.4	&	0.4	\\
18140155$-$3149117	&	273.506481	&	$-$31.819918	&	12.681	&	11.563	&	J181401.55$-$314911.72	&	273.506469	&	$-$31.819925	&	12.595	&	11.561	&	3002023	&	273.506	&	$-$31.8199	&	$-$84.3	&	0.8	\\
18140285$-$3200163	&	273.511890	&	$-$32.004555	&	12.700	&	11.748	&	J181402.85$-$320016.41	&	273.511915	&	$-$32.004561	&	12.647	&	11.732	&	3010168	&	273.512	&	$-$32.0046	&	$-$134.9	&	0.7	\\
18140311$-$3147345	&	273.512993	&	$-$31.792933	&	12.030	&	11.006	&	J181403.12$-$314734.59	&	273.513012	&	$-$31.792942	&	12.004	&	11.030	&	3002537	&	273.513	&	$-$31.7929	&	$-$82.4	&	0.6	\\
18140372$-$3145078	&	273.515531	&	$-$31.752169	&	14.425	&	13.470	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	RGB.200121028	&	273.515	&	$-$31.7522	&	45.9	&	0.1	\\
18140375$-$3158078	&	273.515631	&	$-$31.968838	&	13.085	&	12.142	&	J181403.76$-$315808.27	&	273.515693	&	$-$31.968966	&	13.527	&	12.346	&	RGB.100136147	&	273.516	&	$-$31.9690	&	9.3	&	0.4	\\
18140399$-$3147578	&	273.516649	&	$-$31.799389	&	10.288	&	8.938	&	J181403.98$-$314757.82	&	273.516622	&	$-$31.799395	&	10.206	&	8.956	&	3002572	&	273.517	&	$-$31.7994	&	9.3	&	0.8	\\
18140418$-$3146415	&	273.517446	&	$-$31.778215	&	15.098	&	14.316	&	J181404.18$-$314641.63	&	273.517455	&	$-$31.778232	&	15.034	&	14.203	&	RGB.200121997	&	273.517	&	$-$31.7782	&	$-$82.8	&	0.3	\\
18140420$-$3144046	&	273.517516	&	$-$31.734615	&	13.956	&	12.986	&	J181404.20$-$314404.71	&	273.517534	&	$-$31.734643	&	13.938	&	13.013	&	RGB.200122096	&	273.518	&	$-$31.7346	&	57.6	&	0.5	\\
18140434$-$3154474	&	273.518087	&	$-$31.913168	&	12.916	&	11.865	&	J181404.34$-$315447.38	&	273.518085	&	$-$31.913162	&	12.858	&	11.860	&	3004306	&	273.518	&	$-$31.9132	&	16.0	&	0.7	\\
18140496$-$3149340	&	273.520667	&	$-$31.826120	&	12.580	&	11.532	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	3002543	&	273.521	&	$-$31.8261	&	$-$67.4	&	0.8	\\
18140502$-$3157025	&	273.520920	&	$-$31.950699	&	14.870	&	14.018	&	J181405.02$-$315702.53	&	273.520931	&	$-$31.950705	&	14.796	&	13.998	&	RGB.100136833	&	273.521	&	$-$31.9507	&	31.7	&	0.2	\\
18140524$-$3157457	&	273.521834	&	$-$31.962715	&	11.306	&	10.046	&	J181405.23$-$315745.77	&	273.521832	&	$-$31.962714	&	11.255	&	10.093	&	3007144	&	273.522	&	$-$31.9627	&	$-$10.0	&	0.8	\\
18140555$-$3144003	&	273.523133	&	$-$31.733423	&	12.874	&	11.783	&	J181405.55$-$314400.36	&	273.523138	&	$-$31.733434	&	12.788	&	11.746	&	3004767	&	273.523	&	$-$31.7334	&	$-$146.3	&	0.7	\\
18140582$-$3147564	&	273.524250	&	$-$31.799021	&	12.438	&	11.391	&	J181405.82$-$314756.43	&	273.524270	&	$-$31.799011	&	12.401	&	11.350	&	3002883	&	273.524	&	$-$31.7990	&	$-$119.3	&	0.8	\\
18140620$-$3156397	&	273.525854	&	$-$31.944372	&	11.782	&	10.732	&	J181406.20$-$315639.71	&	273.525854	&	$-$31.944366	&	11.732	&	10.712	&	3006160	&	273.526	&	$-$31.9444	&	$-$116.7	&	0.7	\\
18140644$-$3146380	&	273.526860	&	$-$31.777246	&	11.486	&	10.298	&	J181406.44$-$314638.18	&	273.526866	&	$-$31.777273	&	11.493	&	10.258	&	3003404	&	273.527	&	$-$31.7772	&	$-$192.6	&	0.9	\\
18140675$-$3154075	&	273.528128	&	$-$31.902084	&	12.139	&	11.034	&	J181406.75$-$315407.51	&	273.528128	&	$-$31.902088	&	12.080	&	11.084	&	3004269	&	273.528	&	$-$31.9021	&	29.5	&	0.6	\\
18140685$-$3152296	&	273.528543	&	$-$31.874910	&	12.776	&	11.763	&	J181406.84$-$315229.65	&	273.528535	&	$-$31.874904	&	12.686	&	11.738	&	3003445	&	273.529	&	$-$31.8749	&	68.9	&	0.7	\\
18140690$-$3152398	&	273.528756	&	$-$31.877747	&	14.441	&	13.541	&	J181406.89$-$315239.82	&	273.528749	&	$-$31.877730	&	14.341	&	13.505	&	RGB.200127337	&	273.529	&	$-$31.8777	&	19.0	&	0.2	\\
18140696$-$3151578	&	273.529023	&	$-$31.866056	&	13.207	&	12.143	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	RGB.200127514	&	273.529	&	$-$31.8661	&	$-$26.8	&	0.2	\\
18140735$-$3153369	&	273.530664	&	$-$31.893599	&	12.570	&	11.626	&	J181407.35$-$315336.94	&	273.530663	&	$-$31.893597	&	12.529	&	11.669	&	3004061	&	273.531	&	$-$31.8936	&	$-$95.0	&	0.6	\\
18140801$-$3154303	&	273.533415	&	$-$31.908421	&	12.909	&	12.012	&	J181408.02$-$315430.36	&	273.533438	&	$-$31.908436	&	12.860	&	12.002	&	3004703	&	273.533	&	$-$31.9084	&	$-$6.1	&	0.6	\\
18140842$-$3156266	&	273.535109	&	$-$31.940744	&	12.348	&	11.168	&	J181408.42$-$315626.70	&	273.535099	&	$-$31.940752	&	12.254	&	11.146	&	3006328	&	273.535	&	$-$31.9407	&	219.6	&	0.7	\\
18140848$-$3154161	&	273.535334	&	$-$31.904486	&	11.602	&	10.416	&	J181408.47$-$315416.12	&	273.535328	&	$-$31.904479	&	11.491	&	10.345	&	3004629	&	273.535	&	$-$31.9045	&	174.3	&	0.6	\\
18140851$-$3152190	&	273.535476	&	$-$31.871948	&	9.754	&	8.396	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	3003669	&	273.535	&	$-$31.8719	&	22.0	&	0.8	\\
18140861$-$3157319	&	273.535904	&	$-$31.958885	&	10.032	&	8.673	&	J181408.61$-$315732.03	&	273.535914	&	$-$31.958899	&	10.026	&	8.857	&	3007479	&	273.536	&	$-$31.9589	&	199.0	&	0.8	\\
18140883$-$3147081	&	273.536833	&	$-$31.785604	&	12.764	&	11.714	&	J181408.83$-$314708.25	&	273.536827	&	$-$31.785627	&	12.671	&	11.671	&	3003626	&	273.537	&	$-$31.7856	&	47.1	&	0.6	\\
18140893$-$3149054	&	273.537212	&	$-$31.818180	&	14.181	&	13.332	&	J181408.93$-$314905.44	&	273.537234	&	$-$31.818178	&	14.195	&	13.319	&	RGB.200131319	&	273.537	&	$-$31.8182	&	3.8	&	0.7	\\
18140903$-$3152471	&	273.537655	&	$-$31.879774	&	10.984	&	9.799	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	3003950	&	273.538	&	$-$31.8797	&	194.7	&	0.7	\\
18140935$-$3159176	&	273.538990	&	$-$31.988230	&	12.959	&	11.941	&	J181409.35$-$315917.56	&	273.538995	&	$-$31.988213	&	12.876	&	11.935	&	3009880	&	273.539	&	$-$31.9882	&	$-$10.6	&	0.6	\\
18140952$-$3151092	&	273.539698	&	$-$31.852560	&	14.854	&	14.004	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	RGB.200132332	&	273.540	&	$-$31.8526	&	$-$105.6	&	0.3	\\
18140953$-$3150390	&	273.539736	&	$-$31.844172	&	12.727	&	11.805	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	3003428	&	273.540	&	$-$31.8442	&	$-$66.8	&	0.8	\\
18140955$-$3149327	&	273.539827	&	$-$31.825762	&	15.084	&	14.247	&	J181409.56$-$314932.67	&	273.539850	&	$-$31.825742	&	14.972	&	14.159	&	RGB.200132450	&	273.540	&	$-$31.8257	&	3.4	&	0.4	\\
18140983$-$3143230	&	273.540972	&	$-$31.723059	&	14.304	&	13.349	&	J181409.83$-$314323.12	&	273.540974	&	$-$31.723090	&	14.203	&	13.303	&	RGB.200133077	&	273.541	&	$-$31.7231	&	$-$97.0	&	0.2	\\
18140989$-$3155350	&	273.541219	&	$-$31.926414	&	11.622	&	10.532	&	J181409.89$-$315535.11	&	273.541225	&	$-$31.926421	&	11.586	&	10.577	&	3005865	&	273.541	&	$-$31.9264	&	165.8	&	0.6	\\
18141005$-$3145075	&	273.541889	&	$-$31.752087	&	14.492	&	13.678	&	J181410.05$-$314507.62	&	273.541903	&	$-$31.752117	&	14.469	&	13.624	&	RGB.200133437	&	273.542	&	$-$31.7521	&	20.9	&	2.3	\\
18141081$-$3151392	&	273.545062	&	$-$31.860907	&	10.990	&	9.719	&	J181410.81$-$315139.20	&	273.545068	&	$-$31.860892	&	10.852	&	9.646	&	3003890	&	273.545	&	$-$31.8609	&	78.8	&	0.8	\\
18141090$-$3156244	&	273.545426	&	$-$31.940126	&	12.834	&	11.828	&	J181410.89$-$315624.53	&	273.545385	&	$-$31.940148	&	12.747	&	11.790	&	3006791	&	273.545	&	$-$31.9401	&	$-$74.8	&	0.6	\\
18141145$-$3151104	&	273.547729	&	$-$31.852905	&	11.256	&	9.996	&	J181411.45$-$315110.40	&	273.547745	&	$-$31.852891	&	11.216	&	9.953	&	3003896	&	273.548	&	$-$31.8529	&	26.4	&	0.8	\\
18141172$-$3145282	&	273.548850	&	$-$31.757845	&	12.083	&	10.962	&	J181411.72$-$314528.23	&	273.548870	&	$-$31.757844	&	12.033	&	10.949	&	3004952	&	273.549	&	$-$31.7578	&	9.3	&	0.7	\\
18141175$-$3153176	&	273.548988	&	$-$31.888243	&	12.898	&	11.881	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	3004704	&	273.549	&	$-$31.8882	&	$-$142.5	&	0.7	\\
18141185$-$3147073	&	273.549377	&	$-$31.785376	&	12.965	&	11.983	&	J181411.85$-$314707.32	&	273.549376	&	$-$31.785367	&	12.845	&	11.943	&	3004232	&	273.549	&	$-$31.7854	&	$-$5.8	&	0.7	\\
18141200$-$3149398	&	273.550041	&	$-$31.827723	&	12.711	&	11.778	&	J181412.01$-$314939.75	&	273.550046	&	$-$31.827710	&	12.665	&	11.781	&	3003839	&	273.550	&	$-$31.8277	&	$-$79.5	&	0.6	\\
18141203$-$3155396	&	273.550148	&	$-$31.927675	&	10.474	&	9.168	&	J181412.03$-$315539.73	&	273.550143	&	$-$31.927703	&	10.478	&	9.225	&	3006333	&	273.550	&	$-$31.9277	&	48.0	&	0.7	\\
18141258$-$3145039	&	273.552452	&	$-$31.751099	&	13.869	&	12.946	&	J181412.58$-$314503.99	&	273.552424	&	$-$31.751110	&	13.751	&	12.840	&	RGB.200138096	&	273.552	&	$-$31.7511	&	87.3	&	0.2	\\
18141265$-$3147403	&	273.552723	&	$-$31.794538	&	12.968	&	12.040	&	J181412.65$-$314740.32	&	273.552745	&	$-$31.794534	&	12.918	&	11.986	&	3004233	&	273.553	&	$-$31.7945	&	$-$106.6	&	0.7	\\
18141277$-$3144438	&	273.553229	&	$-$31.745523	&	11.440	&	10.187	&	J181412.77$-$314443.95	&	273.553215	&	$-$31.745544	&	11.415	&	10.193	&	3005612	&	273.553	&	$-$31.7455	&	35.7	&	0.6	\\
18141281$-$3144369	&	273.553411	&	$-$31.743584	&	12.721	&	11.569	&	J181412.82$-$314436.98	&	273.553432	&	$-$31.743607	&	12.682	&	11.522	&	3005690	&	273.553	&	$-$31.7436	&	$-$122.1	&	0.8	\\
18141313$-$3152596	&	273.554725	&	$-$31.883224	&	12.879	&	11.936	&	J181413.13$-$315259.66	&	273.554744	&	$-$31.883240	&	12.838	&	11.952	&	3004868	&	273.555	&	$-$31.8832	&	$-$98.1	&	0.6	\\
18141352$-$3154119	&	273.556355	&	$-$31.903328	&	14.525	&	13.566	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	RGB.200139483	&	273.556	&	$-$31.9034	&	127.9	&	0.5	\\
18141376$-$3147556	&	273.557367	&	$-$31.798794	&	12.161	&	10.989	&	J181413.77$-$314755.71	&	273.557382	&	$-$31.798810	&	12.103	&	10.967	&	3004394	&	273.557	&	$-$31.7988	&	20.8	&	0.7	\\
18141455$-$3148309	&	273.560642	&	$-$31.808603	&	12.938	&	11.883	&	J181414.55$-$314831.02	&	273.560648	&	$-$31.808618	&	12.855	&	11.852	&	3004443	&	273.561	&	$-$31.8086	&	61.6	&	0.7	\\
18141466$-$3147157	&	273.561110	&	$-$31.787708	&	11.308	&	10.026	&	J181414.66$-$314715.77	&	273.561100	&	$-$31.787716	&	11.394	&	10.169	&	3004763	&	273.561	&	$-$31.7877	&	4.0	&	0.8	\\
18141530$-$3152108	&	273.563782	&	$-$31.869684	&	9.658	&	8.266	&	J181415.31$-$315210.94	&	273.563811	&	$-$31.869707	&	9.620	&	8.334	&	3005019	&	273.564	&	$-$31.8697	&	$-$83.1	&	0.9	\\
18141536$-$3149119	&	273.564001	&	$-$31.819984	&	12.602	&	11.531	&	J181415.36$-$314911.98	&	273.564037	&	$-$31.819997	&	12.533	&	11.505	&	RGB.200142492	&	273.564	&	$-$31.8200	&	$-$106.6	&	0.2	\\
18141536$-$3149119	&	273.564001	&	$-$31.819984	&	12.602	&	11.531	&	J181415.36$-$314911.98	&	273.564037	&	$-$31.819997	&	12.533	&	11.505	&	3004544	&	273.564	&	$-$31.8200	&	$-$106.8	&	0.7	\\
18141603$-$3143218	&	273.566798	&	$-$31.722740	&	14.595	&	13.729	&	J181416.03$-$314321.89	&	273.566804	&	$-$31.722748	&	14.556	&	13.700	&	RGB.200143651	&	273.567	&	$-$31.7227	&	7.1	&	0.7	\\
18141608$-$3152455	&	273.567005	&	$-$31.879316	&	12.428	&	11.329	&	J181416.08$-$315245.59	&	273.567009	&	$-$31.879332	&	12.368	&	11.347	&	3005423	&	273.567	&	$-$31.8793	&	$-$23.4	&	0.8	\\
18141608$-$3152455	&	273.567005	&	$-$31.879316	&	12.428	&	11.329	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	RGB.200143543	&	273.567	&	$-$31.8794	&	$-$21.7	&	0.2	\\
18141622$-$3151415	&	273.567619	&	$-$31.861542	&	11.889	&	10.676	&	J181416.22$-$315141.51	&	273.567619	&	$-$31.861531	&	11.821	&	10.582	&	3005073	&	273.568	&	$-$31.8615	&	$-$28.0	&	0.8	\\
18141647$-$3152094	&	273.568632	&	$-$31.869301	&	11.711	&	10.602	&	J181416.47$-$315209.47	&	273.568642	&	$-$31.869299	&	11.620	&	10.472	&	3005285	&	273.569	&	$-$31.8693	&	$-$80.8	&	0.7	\\
18141648$-$3147218	&	273.568680	&	$-$31.789413	&	11.582	&	10.410	&	J181416.48$-$314721.92	&	273.568686	&	$-$31.789422	&	11.564	&	10.456	&	3005164	&	273.569	&	$-$31.7894	&	$-$99.1	&	0.8	\\
18141651$-$3142274	&	273.568810	&	$-$31.707615	&	11.843	&	10.775	&	J181416.51$-$314227.45	&	273.568832	&	$-$31.707626	&	11.840	&	10.857	&	3008336	&	273.569	&	$-$31.7076	&	117.5	&	0.6	\\
18141664$-$3147496	&	273.569372	&	$-$31.797129	&	9.491	&	8.027	&	J181416.64$-$314749.66	&	273.569357	&	$-$31.797129	&	9.473	&	8.230	&	3005086	&	273.569	&	$-$31.7971	&	168.6	&	1.0	\\
18141695$-$3147546	&	273.570629	&	$-$31.798519	&	12.048	&	10.882	&	J181416.95$-$314754.67	&	273.570633	&	$-$31.798521	&	11.989	&	10.873	&	3005130	&	273.571	&	$-$31.7985	&	136.0	&	0.4	\\
18141700$-$3145594	&	273.570836	&	$-$31.766520	&	14.017	&	13.057	&	J181417.00$-$314559.46	&	273.570850	&	$-$31.766518	&	13.931	&	13.038	&	RGB.200145001	&	273.571	&	$-$31.7665	&	$-$88.2	&	1.6	\\
18141701$-$3147325	&	273.570914	&	$-$31.792381	&	12.323	&	11.219	&	J181417.02$-$314732.58	&	273.570958	&	$-$31.792384	&	12.268	&	11.165	&	3005237	&	273.571	&	$-$31.7924	&	$-$117.1	&	0.7	\\
18141796$-$3148492	&	273.574856	&	$-$31.813683	&	12.481	&	11.426	&	J181417.96$-$314849.12	&	273.574860	&	$-$31.813647	&	12.410	&	11.399	&	3005221	&	273.575	&	$-$31.8137	&	$-$104.5	&	0.8	\\
18141799$-$3143289	&	273.574984	&	$-$31.724697	&	14.346	&	13.433	&	J181418.00$-$314328.97	&	273.575009	&	$-$31.724716	&	14.286	&	13.418	&	RGB.200146348	&	273.575	&	$-$31.7247	&	62.1	&	0.7	\\
18141883$-$3150426	&	273.578464	&	$-$31.845194	&	14.387	&	13.645	&	J181418.82$-$315042.54	&	273.578457	&	$-$31.845152	&	14.341	&	13.511	&	RGB.200147285	&	273.578	&	$-$31.8452	&	38.7	&	0.2	\\
18142006$-$3144453	&	273.583621	&	$-$31.745918	&	14.493	&	13.812	&	J181420.07$-$314445.31	&	273.583626	&	$-$31.745921	&	14.455	&	13.604	&	RGB.200148951	&	273.584	&	$-$31.7459	&	31.6	&	0.3	\\
18142014$-$3148507	&	273.583920	&	$-$31.814087	&	13.030	&	12.020	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	RGB.200148963	&	273.584	&	$-$31.8141	&	$-$155.7	&	0.8	\\
18142065$-$3151095	&	273.586065	&	$-$31.852648	&	11.018	&	9.767	&	J181420.65$-$315109.48	&	273.586061	&	$-$31.852635	&	10.945	&	9.637	&	3005992	&	273.586	&	$-$31.8526	&	16.9	&	0.8	\\
18142099$-$3147557	&	273.587480	&	$-$31.798809	&	14.064	&	13.058	&	J181420.99$-$314755.64	&	273.587474	&	$-$31.798791	&	14.006	&	13.101	&	RGB.200149920	&	273.587	&	$-$31.7988	&	$-$0.1	&	0.3	\\
18142153$-$3151580	&	273.589718	&	$-$31.866133	&	9.465	&	8.124	&	J181421.52$-$315158.04	&	273.589708	&	$-$31.866124	&	11.223	&	\nodata	&	3006433	&	273.590	&	$-$31.8661	&	38.8	&	0.8	\\
18142198$-$3151040	&	273.591602	&	$-$31.851118	&	14.736	&	13.850	&	J181421.98$-$315103.97	&	273.591607	&	$-$31.851105	&	14.674	&	13.830	&	RGB.200150923	&	273.592	&	$-$31.8511	&	60.3	&	0.3	\\
18142225$-$3149008	&	273.592712	&	$-$31.816914	&	10.294	&	8.973	&	J181422.25$-$314900.81	&	273.592713	&	$-$31.816893	&	11.116	&	8.951	&	3006256	&	273.593	&	$-$31.8169	&	225.3	&	0.8	\\
18142408$-$3150463	&	273.600374	&	$-$31.846203	&	11.879	&	10.692	&	J181424.09$-$315046.23	&	273.600379	&	$-$31.846175	&	11.884	&	10.779	&	3006845	&	273.600	&	$-$31.8462	&	138.9	&	0.7	\\
18142413$-$3149313	&	273.600551	&	$-$31.825369	&	14.231	&	13.339	&	J181424.13$-$314931.26	&	273.600559	&	$-$31.825353	&	14.151	&	13.288	&	RGB.200153033	&	273.601	&	$-$31.8254	&	31.7	&	0.4	\\
18142492$-$3147524	&	273.603835	&	$-$31.797895	&	12.765	&	11.673	&	J181424.91$-$314752.39	&	273.603827	&	$-$31.797887	&	12.695	&	11.629	&	3007177	&	273.604	&	$-$31.7979	&	$-$27.6	&	0.7	\\
18142543$-$3145557	&	273.605968	&	$-$31.765493	&	13.290	&	12.384	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	RGB.200154159	&	273.606	&	$-$31.7656	&	$-$138.4	&	1.3	\\
18142763$-$3144215	&	273.615136	&	$-$31.739311	&	13.629	&	12.647	&	J181427.63$-$314421.51	&	273.615138	&	$-$31.739309	&	13.560	&	12.652	&	RGB.200155802	&	273.615	&	$-$31.7393	&	19.7	&	0.2	\\
18142775$-$3152133	&	273.615651	&	$-$31.870363	&	11.682	&	10.618	&	J181427.75$-$315213.26	&	273.615657	&	$-$31.870352	&	11.646	&	10.652	&	3008324	&	273.616	&	$-$31.8704	&	$-$14.2	&	0.6	\\
18142861$-$3152397	&	273.619218	&	$-$31.877714	&	12.252	&	11.197	&	J181428.61$-$315239.76	&	273.619222	&	$-$31.877713	&	12.195	&	11.159	&	3008774	&	273.619	&	$-$31.8777	&	45.0	&	0.8	\\
18142892$-$3147372	&	273.620519	&	$-$31.793684	&	14.628	&	13.828	&	J181428.92$-$314737.30	&	273.620530	&	$-$31.793696	&	14.548	&	13.722	&	RGB.200156566	&	273.621	&	$-$31.7937	&	116.4	&	0.3	\\
18142962$-$3147549	&	273.623457	&	$-$31.798586	&	14.735	&	13.881	&	J181429.62$-$314754.88	&	273.623457	&	$-$31.798580	&	14.672	&	13.834	&	RGB.200156917	&	273.623	&	$-$31.7986	&	$-$254.5	&	0.5	\\
18143030$-$3145260	&	273.626260	&	$-$31.757227	&	13.635	&	12.643	&	J181430.30$-$314525.98	&	273.626271	&	$-$31.757219	&	13.581	&	12.658	&	RGB.200157286	&	273.626	&	$-$31.7572	&	$-$20.5	&	0.3	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	J181419.20$-$315350.80	&	273.580011	&	$-$31.897446	&	9.801	&	8.494	&	3006703	&	273.580	&	$-$31.8974	&	$-$69.8	&	0.7	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	J181352.57$-$315609.75	&	273.469068	&	$-$31.936042	&	10.369	&	9.201	&	3003980	&	273.469	&	$-$31.9360	&	$-$145.7	&	0.7	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	J181336.83$-$315235.90	&	273.403470	&	$-$31.876639	&	11.098	&	9.907	&	3001048	&	273.403	&	$-$31.8766	&	78.7	&	0.8	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	J181311.95$-$315229.17	&	273.299832	&	$-$31.874770	&	11.722	&	10.755	&	3003280	&	273.300	&	$-$31.8747	&	34.7	&	0.6	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	J181334.07$-$314422.02	&	273.391985	&	$-$31.739451	&	11.962	&	10.958	&	3002369	&	273.392	&	$-$31.7394	&	$-$11.7	&	0.6	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	J181321.45$-$315520.91	&	273.339416	&	$-$31.922477	&	12.052	&	10.983	&	3003650	&	273.339	&	$-$31.9224	&	14.3	&	0.8	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	J181349.92$-$315446.66	&	273.458035	&	$-$31.912963	&	12.176	&	11.073	&	3002662	&	273.458	&	$-$31.9129	&	$-$15.9	&	0.7	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	J181320.79$-$315504.00	&	273.336646	&	$-$31.917780	&	12.203	&	11.204	&	3003509	&	273.337	&	$-$31.9177	&	$-$107.4	&	0.7	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	J181338.52$-$315854.31	&	273.410531	&	$-$31.981755	&	12.350	&	11.238	&	3006368	&	273.410	&	$-$31.9817	&	$-$4.7	&	0.7	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	J181337.94$-$320038.71	&	273.408111	&	$-$32.010756	&	12.437	&	11.374	&	3008865	&	273.408	&	$-$32.0107	&	89.2	&	0.7	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	J181400.19$-$314618.99	&	273.500813	&	$-$31.771944	&	12.412	&	11.493	&	3002578	&	273.501	&	$-$31.7719	&	$-$82.3	&	0.8	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	J181356.62$-$315055.39	&	273.485924	&	$-$31.848722	&	12.914	&	11.935	&	3001515	&	273.486	&	$-$31.8487	&	165.6	&	0.6	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	J181326.83$-$315143.33	&	273.361814	&	$-$31.862036	&	12.941	&	11.992	&	3001187	&	273.362	&	$-$31.8620	&	$-$151.1	&	0.7	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	J181352.75$-$314936.99	&	273.469831	&	$-$31.826944	&	12.947	&	11.998	&	3001008	&	273.470	&	$-$31.8269	&	$-$71.5	&	0.7	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	J181347.41$-$315206.02	&	273.447567	&	$-$31.868341	&	12.778	&	12.012	&	2000153	&	273.448	&	$-$31.8683	&	125.8	&	0.8	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	J181355.98$-$314741.60	&	273.483251	&	$-$31.794890	&	13.073	&	12.198	&	3001577	&	273.483	&	$-$31.7949	&	$-$94.0	&	0.8	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	J181333.14$-$315222.62	&	273.388113	&	$-$31.872951	&	13.873	&	13.010	&	3001049	&	273.388	&	$-$31.8729	&	$-$130.2	&	0.6	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	J181341.08$-$315142.31	&	273.421197	&	$-$31.861754	&	14.012	&	13.152	&	2000387	&	273.421	&	$-$31.8617	&	$-$89.7	&	0.7	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	J181334.47$-$314847.31	&	273.393649	&	$-$31.813143	&	14.126	&	13.217	&	2000394	&	273.394	&	$-$31.8131	&	73.1	&	0.8	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	J181338.15$-$315011.42	&	273.408992	&	$-$31.836506	&	14.082	&	13.355	&	1401512	&	273.409	&	$-$31.8365	&	99.8	&	0.8	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	J181330.05$-$315008.33	&	273.375208	&	$-$31.835649	&	14.209	&	13.356	&	2000453	&	273.375	&	$-$31.8356	&	$-$102.2	&	0.6	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	J181327.83$-$314802.63	&	273.365969	&	$-$31.800733	&	14.291	&	13.448	&	2000475	&	273.366	&	$-$31.8007	&	$-$21.2	&	0.8	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	J181335.82$-$314959.31	&	273.399282	&	$-$31.833143	&	14.372	&	13.599	&	2000489	&	273.399	&	$-$31.8331	&	93.6	&	0.7	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	J181257.19$-$315009.33	&	273.238307	&	$-$31.835927	&	14.507	&	13.658	&	RGB.100014399	&	273.238	&	$-$31.8359	&	19.5	&	0.1	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	J181324.86$-$315033.75	&	273.353589	&	$-$31.842708	&	14.494	&	13.659	&	3001094	&	273.354	&	$-$31.8427	&	156.8	&	0.7	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	J181336.79$-$313903.85	&	273.403297	&	$-$31.651072	&	14.594	&	13.738	&	RGB.200054310	&	273.403	&	$-$31.6511	&	$-$13.8	&	0.3	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	J181346.15$-$314846.20	&	273.442312	&	$-$31.812836	&	14.850	&	13.959	&	2000736	&	273.442	&	$-$31.8128	&	26.5	&	0.5	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	J181326.89$-$315615.28	&	273.362059	&	$-$31.937579	&	14.797	&	13.982	&	RGB.100076364	&	273.362	&	$-$31.9376	&	$-$18.4	&	0.3	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	J181345.19$-$315913.44	&	273.438315	&	$-$31.987067	&	14.823	&	14.086	&	RHB.100113086	&	273.438	&	$-$31.9871	&	$-$4.9	&	1.9	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	J181320.51$-$314528.50	&	273.335467	&	$-$31.757917	&	14.857	&	14.166	&	RHB.200015044	&	273.335	&	$-$31.7579	&	13.7	&	0.5	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	J181341.65$-$315915.47	&	273.423548	&	$-$31.987632	&	14.803	&	14.207	&	RHB.100106700	&	273.424	&	$-$31.9876	&	24.1	&	0.4	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	J181315.67$-$320010.06	&	273.315298	&	$-$32.002797	&	14.909	&	14.260	&	RHB.100051767	&	273.315	&	$-$32.0028	&	$-$10.2	&	0.4	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	RHB.100088307	&	273.385	&	$-$32.0261	&	10.1	&	0.5	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	RHB.100059569	&	273.330	&	$-$31.9922	&	40.2	&	0.4	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	3001297	&	273.445	&	$-$31.7733	&	$-$94.1	&	0.8	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	3001466	&	273.397	&	$-$31.7623	&	73.2	&	0.6	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	3001027	&	273.442	&	$-$31.7836	&	11.3	&	0.6	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	3003485	&	273.483	&	$-$31.7330	&	$-$115.1	&	0.8	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	2000222	&	273.448	&	$-$31.8070	&	2.4	&	0.7	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	2000234	&	273.450	&	$-$31.8107	&	15.7	&	0.8	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	3002309	&	273.483	&	$-$31.7632	&	$-$72.3	&	0.6	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	2000068	&	273.446	&	$-$31.8134	&	7.8	&	0.8	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	3001751	&	273.409	&	$-$31.8997	&	50.2	&	0.6	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	2000324	&	273.399	&	$-$31.8685	&	15.0	&	0.7	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	2000223	&	273.394	&	$-$31.8620	&	$-$230.8	&	0.9	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	2000162	&	273.381	&	$-$31.8058	&	11.2	&	0.7	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	3000941	&	273.405	&	$-$31.7797	&	$-$27.7	&	0.8	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	3002087	&	273.443	&	$-$31.7484	&	$-$142.0	&	0.7	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	2000312	&	273.450	&	$-$31.8124	&	109.7	&	3.2	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	3001231	&	273.445	&	$-$31.7769	&	63.2	&	0.7	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	1201122	&	273.426	&	$-$31.8251	&	$-$87.9	&	0.8	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	3003575	&	273.542	&	$-$31.8059	&	70.3	&	0.7	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	3001257	&	273.462	&	$-$31.8659	&	$-$70.7	&	0.7	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	3001331	&	273.454	&	$-$31.8761	&	$-$185.3	&	0.7	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	3006837	&	273.508	&	$-$31.9652	&	$-$12.6	&	0.7	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	3001310	&	273.433	&	$-$31.8842	&	$-$175.6	&	0.8	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	3003181	&	273.389	&	$-$31.9297	&	0.4	&	1.0	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	2000256	&	273.389	&	$-$31.8671	&	53.4	&	0.7	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	3001473	&	273.377	&	$-$31.8848	&	103.6	&	0.9	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	3001054	&	273.353	&	$-$31.8183	&	$-$186.5	&	0.8	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	3001565	&	273.336	&	$-$31.8038	&	102.0	&	1.0	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	3005240	&	273.266	&	$-$31.7622	&	93.0	&	0.6	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	3005295	&	273.426	&	$-$31.6869	&	$-$100.9	&	0.7	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	3000995	&	273.468	&	$-$31.8173	&	7.4	&	0.7	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	3007577	&	273.591	&	$-$31.9022	&	$-$26.9	&	0.8	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	3006280	&	273.398	&	$-$31.9802	&	$-$7.6	&	1.1	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	3002869	&	273.311	&	$-$31.8764	&	$-$248.1	&	0.8	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	3005488	&	273.262	&	$-$31.8911	&	67.8	&	0.6	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	3006229	&	273.256	&	$-$31.9037	&	$-$97.0	&	0.6	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	3001582	&	273.353	&	$-$31.7797	&	$-$94.1	&	0.9	\\
\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	2000596	&	273.405	&	$-$31.8679	&	$-$118.9	&	1.4	\\
\enddata

\tablenotetext{a}{Observed with both M2FS and FLAMES.}

\tablecomments{The first set of coordinates and photometry are on the 2MASS
system, the second set are on the VVV system, and the third set of identifiers
and coordinates are from the FLAMES image headers.}

\end{deluxetable}

\clearpage
\tablenum{4}
\tablecolumns{6}
\tablewidth{0pt}

\begin{deluxetable}{cccccc}
\tablecaption{M2FS RGB Cluster Member Model Atmosphere Parameters}
\tablehead{
\colhead{Star Name}     &
\colhead{Star Name}      &
\colhead{T$_{\rm eff}$}      &
\colhead{log(g)}      &
\colhead{[Fe/H]}	&
\colhead{$\xi$$_{\rm mic.}$}	\\
\colhead{(2MASS)}	&
\colhead{(VVV)}      &
\colhead{(K)}      &
\colhead{(cgs)}      &
\colhead{(dex)}      &
\colhead{(km s$^{\rm -1}$)}
} 

\startdata
18133083$-$3148103	&	J181330.83$-$314810.39	&	4075	&	0.75	&	$-$0.91	&	2.05	\\
18133222$-$3147158	&	J181332.22$-$314715.86	&	4125	&	1.05	&	$-$0.96	&	1.70	\\
18133324$-$3150194	&	J181333.24$-$315019.50	&	4225	&	1.45	&	$-$0.83	&	1.85	\\
18133412$-$3148218	&	J181334.12$-$314821.82	&	4175	&	1.25	&	$-$0.85	&	1.65	\\
18133417$-$3149571	&	J181334.17$-$314957.21	&	4325	&	1.15	&	$-$0.88	&	2.10	\\
18133519$-$3149272	&	J181335.20$-$314927.26	&	4375	&	1.65	&	$-$0.90	&	2.00	\\
18133584$-$3149447	&	\nodata	&	4250	&	1.45	&	$-$0.94	&	2.10	\\
18133610$-$3148112	&	J181336.10$-$314811.20	&	4250	&	1.20	&	$-$0.86	&	2.10	\\
18133620$-$3149040	&	J181336.20$-$314904.09	&	4250	&	1.15	&	$-$0.94	&	2.00	\\
18133678$-$3150244	&	J181336.78$-$315024.51	&	4225	&	1.45	&	$-$0.87	&	2.00	\\
18133747$-$3149410	&	J181337.46$-$314941.16	&	4525	&	1.75	&	$-$0.80	&	1.90	\\
18133789$-$3147295	&	J181337.89$-$314729.53	&	4100	&	1.00	&	$-$0.92	&	2.00	\\
18133813$-$3145274	&	J181338.13$-$314527.31	&	4350	&	1.25	&	$-$0.75	&	2.10	\\
18133819$-$3149224	&	J181338.19$-$314922.45	&	4150	&	1.25	&	$-$0.90	&	1.75	\\
18134051$-$3150295	&	J181340.52$-$315029.57	&	4200	&	1.40	&	$-$0.86	&	1.85	\\
18134089$-$3149095	&	J181340.89$-$314909.61	&	4100	&	1.15	&	$-$0.86	&	1.75	\\
18134136$-$3150001	&	J181341.37$-$315000.19	&	4400	&	1.65	&	$-$0.88	&	1.85	\\
18134151$-$3148556	&	J181341.50$-$314855.52	&	4225	&	1.25	&	$-$0.79	&	1.85	\\
18134300$-$3150280	&	J181343.00$-$315028.01	&	4200	&	1.20	&	$-$0.87	&	1.95	\\
\enddata

\end{deluxetable}

\clearpage
\setlength{\voffset}{0.75in}
\tablenum{5}
\tablecolumns{14}
\tablewidth{0pt}
                   
\begin{deluxetable}{cccccccccccccc}
\rotate
\tabletypesize{\tiny}
\tablecaption{M2FS RGB Cluster Member Abundance Ratios and Uncertainties: 
Oxygen to Calcium}
\tablehead{
\colhead{Star Name}     &
\colhead{Star Name}      &
\colhead{[O/Fe]}	&
\colhead{$\Delta$[O/Fe]}      &
\colhead{[Na/Fe]}      &
\colhead{$\Delta$[Na/Fe]}      &
\colhead{[Mg/Fe]}      &
\colhead{$\Delta$[Mg/Fe]}      &
\colhead{[Al/Fe]}      &
\colhead{$\Delta$[Al/Fe]}      &
\colhead{[Si/Fe]}      &
\colhead{$\Delta$[Si/Fe]}      &
\colhead{[Ca/Fe]}      &
\colhead{$\Delta$[Ca/Fe]}      \\
\colhead{(2MASS)}	&
\colhead{(VVV)}      &
\colhead{(dex)}      &
\colhead{(dex)}      &
\colhead{(dex)}      &
\colhead{(dex)}      &
\colhead{(dex)}      &
\colhead{(dex)}      &
\colhead{(dex)}      &
\colhead{(dex)}      &
\colhead{(dex)}      &
\colhead{(dex)}      &
\colhead{(dex)}      &
\colhead{(dex)}      
} 

\startdata
18133083$-$3148103	&	J181330.83$-$314810.39	&	0.74	&	0.10	&	$-$0.03	&	0.05	&	0.43	&	0.06	&	0.42	&	0.08	&	0.39	&	0.11	&	0.07	&	0.05	\\
18133222$-$3147158	&	J181332.22$-$314715.86	&	0.58	&	0.10	&	$-$0.10	&	0.05	&	0.54	&	0.05	&	0.40	&	0.07	&	0.28	&	0.10	&	0.30	&	0.07	\\
18133324$-$3150194	&	J181333.24$-$315019.50	&	0.46	&	0.10	&	0.34	&	0.06	&	0.38	&	0.05	&	0.58	&	0.09	&	0.38	&	0.10	&	0.38	&	0.05	\\
18133412$-$3148218	&	J181334.12$-$314821.82	&	0.02	&	0.10	&	0.40	&	0.06	&	0.34	&	0.06	&	0.58	&	0.10	&	0.32	&	0.09	&	0.23	&	0.06	\\
18133417$-$3149571	&	J181334.17$-$314957.21	&	0.18	&	0.10	&	0.25	&	0.07	&	0.33	&	0.06	&	0.56	&	0.08	&	0.15	&	0.13	&	0.15	&	0.06	\\
18133519$-$3149272	&	J181335.20$-$314927.26	&	0.83	&	0.10	&	0.09	&	0.05	&	0.36	&	0.06	&	0.55	&	0.07	&	0.37	&	0.10	&	0.25	&	0.06	\\
18133584$-$3149447	&	\nodata	&	\nodata	&	\nodata	&	0.22	&	0.08	&	0.31	&	0.05	&	0.41	&	0.08	&	0.46	&	0.14	&	0.21	&	0.07	\\
18133610$-$3148112	&	J181336.10$-$314811.20	&	0.19	&	0.10	&	0.63	&	0.05	&	0.35	&	0.06	&	0.84	&	0.10	&	0.32	&	0.11	&	0.36	&	0.06	\\
18133620$-$3149040	&	J181336.20$-$314904.09	&	\nodata	&	\nodata	&	$-$0.14	&	0.11	&	0.42	&	0.05	&	0.44	&	0.08	&	0.45	&	0.08	&	0.07	&	0.06	\\
18133678$-$3150244	&	J181336.78$-$315024.51	&	\nodata	&	\nodata	&	0.30	&	0.09	&	0.35	&	0.06	&	0.47	&	0.08	&	0.42	&	0.09	&	0.22	&	0.06	\\
18133747$-$3149410	&	J181337.46$-$314941.16	&	\nodata	&	\nodata	&	0.00	&	0.10	&	0.39	&	0.06	&	0.56	&	0.07	&	0.21	&	0.07	&	0.28	&	0.06	\\
18133789$-$3147295	&	J181337.89$-$314729.53	&	\nodata	&	\nodata	&	$-$0.05	&	0.08	&	0.31	&	0.05	&	0.31	&	0.08	&	0.36	&	0.10	&	0.08	&	0.07	\\
18133813$-$3145274	&	J181338.13$-$314527.31	&	\nodata	&	\nodata	&	0.36	&	0.06	&	0.52	&	0.05	&	0.91	&	0.14	&	0.22	&	0.12	&	0.42	&	0.06	\\
18133819$-$3149224	&	J181338.19$-$314922.45	&	\nodata	&	\nodata	&	0.11	&	0.10	&	0.32	&	0.07	&	0.44	&	0.07	&	0.36	&	0.10	&	0.11	&	0.06	\\
18134051$-$3150295	&	J181340.52$-$315029.57	&	\nodata	&	\nodata	&	0.14	&	0.07	&	0.40	&	0.05	&	0.58	&	0.08	&	0.38	&	0.09	&	0.16	&	0.07	\\
18134089$-$3149095	&	J181340.89$-$314909.61	&	\nodata	&	\nodata	&	$-$0.01	&	0.10	&	0.53	&	0.05	&	0.46	&	0.07	&	0.48	&	0.07	&	0.16	&	0.06	\\
18134136$-$3150001	&	J181341.37$-$315000.19	&	\nodata	&	\nodata	&	$-$0.13	&	0.06	&	0.59	&	0.05	&	0.46	&	0.08	&	0.44	&	0.10	&	0.21	&	0.06	\\
18134151$-$3148556	&	J181341.50$-$314855.52	&	0.56	&	0.10	&	$-$0.02	&	0.06	&	0.35	&	0.05	&	0.46	&	0.08	&	0.27	&	0.07	&	0.17	&	0.06	\\
18134300$-$3150280	&	J181343.00$-$315028.01	&	\nodata	&	\nodata	&	0.08	&	0.07	&	0.51	&	0.05	&	0.50	&	0.08	&	0.31	&	0.10	&	0.17	&	0.05	\\
\enddata

\end{deluxetable}

\clearpage
\setlength{\voffset}{0.75in}
\tablenum{6}
\tablecolumns{14}
\tablewidth{0pt}

\begin{deluxetable}{cccccccccccccc}
\rotate
\tabletypesize{\tiny}
\tablecaption{M2FS RGB Cluster Member Abundance Ratios and Uncertainties: 
Chromium to Europium}
\tablehead{
\colhead{Star Name}     &
\colhead{Star Name}      &
\colhead{[Cr/Fe]}	&
\colhead{$\Delta$[Cr/Fe]}      &
\colhead{[Fe I/H]}      &
\colhead{$\Delta$[Fe I/H]}      &
\colhead{[Fe II/H]}      &
\colhead{$\Delta$[Fe II/H]}      &
\colhead{[Ni/Fe]}      &
\colhead{$\Delta$[Ni/Fe]}      &
\colhead{[La II/Fe]}      &
\colhead{$\Delta$[La II/Fe]}      &
\colhead{[Eu II/Fe]}      &
\colhead{$\Delta$[Eu II/Fe]}	\\
\colhead{(2MASS)}	&
\colhead{(VVV)}      &
\colhead{(dex)}      &
\colhead{(dex)}      &
\colhead{(dex)}      &
\colhead{(dex)}      &
\colhead{(dex)}      &
\colhead{(dex)}      &
\colhead{(dex)}      &
\colhead{(dex)}      &
\colhead{(dex)}      &
\colhead{(dex)}      &
\colhead{(dex)}      &
\colhead{(dex)}      
} 

\startdata
18133083$-$3148103	&	J181330.83$-$314810.39	&	$-$0.18	&	0.10	&	$-$0.94	&	0.10	&	$-$0.88	&	0.11	&	$-$0.08	&	0.08	&	0.18	&	0.11	&	0.37	&	0.11	\\
18133222$-$3147158	&	J181332.22$-$314715.86	&	$-$0.12	&	0.07	&	$-$0.97	&	0.10	&	$-$0.95	&	0.12	&	$-$0.14	&	0.06	&	0.28	&	0.11	&	0.41	&	0.09	\\
18133324$-$3150194	&	J181333.24$-$315019.50	&	0.09	&	0.11	&	$-$0.81	&	0.10	&	$-$0.84	&	0.13	&	$-$0.06	&	0.06	&	0.48	&	0.11	&	0.53	&	0.10	\\
18133412$-$3148218	&	J181334.12$-$314821.82	&	$-$0.15	&	0.08	&	$-$0.85	&	0.10	&	$-$0.85	&	0.12	&	0.00	&	0.07	&	0.43	&	0.11	&	0.53	&	0.09	\\
18133417$-$3149571	&	J181334.17$-$314957.21	&	$-$0.03	&	0.09	&	$-$0.88	&	0.10	&	$-$0.87	&	0.12	&	$-$0.14	&	0.06	&	0.29	&	0.11	&	0.43	&	0.12	\\
18133519$-$3149272	&	J181335.20$-$314927.26	&	0.21	&	0.07	&	$-$0.88	&	0.10	&	$-$0.92	&	0.11	&	$-$0.06	&	0.06	&	0.52	&	0.12	&	0.55	&	0.09	\\
18133584$-$3149447	&	\nodata	&	0.01	&	0.07	&	$-$0.94	&	0.10	&	$-$0.94	&	0.12	&	$-$0.10	&	0.05	&	0.36	&	0.10	&	\nodata	&	\nodata	\\
18133610$-$3148112	&	J181336.10$-$314811.20	&	0.30	&	0.09	&	$-$0.86	&	0.10	&	$-$0.85	&	0.13	&	$-$0.12	&	0.07	&	0.68	&	0.12	&	0.51	&	0.09	\\
18133620$-$3149040	&	J181336.20$-$314904.09	&	$-$0.10	&	0.07	&	$-$0.94	&	0.10	&	$-$0.93	&	0.12	&	$-$0.10	&	0.09	&	0.27	&	0.11	&	0.47	&	0.09	\\
18133678$-$3150244	&	J181336.78$-$315024.51	&	0.03	&	0.07	&	$-$0.87	&	0.10	&	$-$0.87	&	0.11	&	$-$0.04	&	0.06	&	0.52	&	0.11	&	0.47	&	0.09	\\
18133747$-$3149410	&	J181337.46$-$314941.16	&	\nodata	&	\nodata	&	$-$0.77	&	0.10	&	$-$0.82	&	0.11	&	$-$0.20	&	0.05	&	0.62	&	0.12	&	0.88	&	0.09	\\
18133789$-$3147295	&	J181337.89$-$314729.53	&	$-$0.27	&	0.07	&	$-$0.92	&	0.10	&	$-$0.91	&	0.12	&	$-$0.12	&	0.07	&	0.26	&	0.12	&	0.42	&	0.09	\\
18133813$-$3145274	&	J181338.13$-$314527.31	&	\nodata	&	\nodata	&	$-$0.75	&	0.10	&	$-$0.75	&	0.12	&	$-$0.02	&	0.10	&	0.19	&	0.10	&	0.43	&	0.09	\\
18133819$-$3149224	&	J181338.19$-$314922.45	&	$-$0.08	&	0.10	&	$-$0.90	&	0.10	&	$-$0.89	&	0.11	&	$-$0.08	&	0.10	&	0.27	&	0.10	&	0.52	&	0.09	\\
18134051$-$3150295	&	J181340.52$-$315029.57	&	0.14	&	0.08	&	$-$0.83	&	0.10	&	$-$0.89	&	0.12	&	$-$0.05	&	0.05	&	0.53	&	0.10	&	\nodata	&	\nodata	\\
18134089$-$3149095	&	J181340.89$-$314909.61	&	$-$0.06	&	0.10	&	$-$0.86	&	0.10	&	$-$0.85	&	0.12	&	$-$0.06	&	0.06	&	0.35	&	0.12	&	0.46	&	0.09	\\
18134136$-$3150001	&	J181341.37$-$315000.19	&	0.17	&	0.10	&	$-$0.87	&	0.10	&	$-$0.89	&	0.12	&	$-$0.01	&	0.09	&	0.45	&	0.10	&	\nodata	&	\nodata	\\
18134151$-$3148556	&	J181341.50$-$314855.52	&	0.09	&	0.07	&	$-$0.78	&	0.10	&	$-$0.79	&	0.11	&	$-$0.07	&	0.07	&	0.28	&	0.12	&	0.39	&	0.09	\\
18134300$-$3150280	&	J181343.00$-$315028.01	&	0.26	&	0.08	&	$-$0.87	&	0.10	&	$-$0.86	&	0.13	&	$-$0.08	&	0.07	&	0.36	&	0.12	&	0.45	&	0.09	\\
\enddata

\end{deluxetable}

\clearpage
\setlength{\voffset}{0.75in}
\tablenum{7}
\tablecolumns{9}
\tablewidth{0pt}

\begin{deluxetable}{ccccccccc}
\rotate
\tabletypesize{\tiny}
\tablecaption{FLAMES RGB and HB Calcium Triplet Metallicity Data for Cluster 
Members}
\tablehead{
\colhead{Star Name}     &
\colhead{Star Name}      &
\colhead{Star Name}	&
\colhead{EW$_{\rm 8542}$}      &
\colhead{EW$_{\rm 8662}$}      &
\colhead{$\Sigma$EW}      &
\colhead{W$^{\prime}$}      &
\colhead{[Fe/H]}      &
\colhead{$\Delta$[Fe/H]}      \\
\colhead{(2MASS)}	&
\colhead{(VVV)}      &
\colhead{(VLT)}      &
\colhead{(\AA)}      &
\colhead{(\AA)}      &
\colhead{(\AA)}      &
\colhead{(\AA)}      &
\colhead{(dex)}      &
\colhead{(dex)}      
} 

\startdata
18131138$-$3148128	&	J181311.39$-$314812.91	&	3002910	&	4.19	&	3.17	&	7.36	&	5.15	&	$-$0.70	&	0.01	\\
18132157$-$3151036	&	J181321.57$-$315103.68	&	3001489	&	3.43	&	2.71	&	6.14	&	5.22	&	$-$0.63	&	0.27	\\
18132381$-$3151202	&	J181323.81$-$315120.31	&	3001323	&	3.74	&	2.92	&	6.66	&	5.00	&	$-$0.82	&	0.08	\\
18132416$-$3151095	&	\nodata	&	3001259	&	3.58	&	2.60	&	6.17	&	5.31	&	$-$0.55	&	0.38	\\
18132703$-$3150191	&	J181327.03$-$315019.17	&	3000849	&	3.30	&	2.52	&	5.82	&	4.92	&	$-$0.89	&	0.04	\\
18132719$-$3155450	&	J181327.19$-$315545.14	&	3003469	&	3.81	&	2.89	&	6.70	&	4.58	&	$-$1.12	&	0.50	\\
18132987$-$3147575	&	J181329.88$-$314757.53	&	2000503	&	3.11	&	2.42	&	5.53	&	4.82	&	$-$0.96	&	0.11	\\
18132999$-$3150248	&	J181329.98$-$315024.90	&	2000789	&	2.93	&	2.14	&	5.07	&	4.65	&	$-$0.92	&	0.03	\\
18133061$-$3150479	&	J181330.61$-$315048.09	&	2000151	&	3.48	&	2.69	&	6.17	&	4.90	&	$-$0.90	&	0.12	\\
18133083$-$3148103	&	J181330.83$-$314810.39	&	2000042	&	3.83	&	2.94	&	6.77	&	4.89	&	$-$0.91	&	0.21	\\
18133187$-$3150175	&	J181331.90$-$315017.56	&	2000707	&	3.09	&	2.44	&	5.53	&	5.03	&	$-$0.79	&	0.12	\\
18133222$-$3147158	&	J181332.22$-$314715.86	&	3000888	&	3.88	&	2.91	&	6.79	&	5.22	&	$-$0.64	&	0.17	\\
18133329$-$3146211	&	\nodata	&	3001237	&	3.23	&	2.57	&	5.80	&	4.75	&	$-$1.01	&	0.22	\\
18133354$-$3148257	&	J181333.54$-$314825.65	&	2000735	&	3.09	&	2.67	&	5.77	&	5.26	&	$-$0.70	&	0.22	\\
18133365$-$3149030	&	J181333.65$-$314903.02	&	2000486	&	3.31	&	2.60	&	5.91	&	5.15	&	$-$0.70	&	0.20	\\
18133419$-$3149168	&	J181334.17$-$314916.96	&	RHB.200046493	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
18133439$-$3147146	&	J181334.39$-$314714.64	&	3000816	&	2.99	&	2.40	&	5.39	&	4.90	&	$-$0.90	&	0.01	\\
18133444$-$3149435	&	J181334.25$-$314943.33	&	2000412	&	3.15	&	2.34	&	5.50	&	5.21	&	$-$0.65	&	0.35	\\
18133449$-$3151332	&	J181334.49$-$315133.27	&	2000606	&	3.12	&	2.73	&	5.85	&	5.20	&	$-$0.87	&	0.06	\\
18133459$-$3147379	&	J181334.59$-$314737.98	&	2000135	&	3.61	&	2.65	&	6.26	&	4.96	&	$-$0.86	&	0.07	\\
18133504$-$3148567	&	J181335.06$-$314856.77	&	RHB.200049021	&	\nodata &       \nodata &       \nodata &       \nodata &       \nodata &       \nodata \\
18133550$-$3148442	&	J181335.50$-$314843.57	&	RHB.200050301	&	\nodata &       \nodata &       \nodata &       \nodata &       \nodata &       \nodata \\
18133584$-$3149081	&	J181335.83$-$314908.37	&	2000784	&	3.11	&	2.56	&	5.67	&	5.15	&	$-$0.70	&	0.24	\\
18133592$-$3146465	&	J181335.92$-$314646.53	&	3000968	&	3.83	&	2.84	&	6.67	&	5.18	&	$-$0.67	&	0.14	\\
18133625$-$3153094	&	J181336.25$-$315309.54	&	3001304	&	3.07	&	2.55	&	5.61	&	4.95	&	$-$0.86	&	0.03	\\
18133726$-$3146267	&	J181337.24$-$314626.87	&	3001104	&	3.05	&	2.52	&	5.57	&	5.08	&	$-$0.76	&	0.17	\\
18133753$-$3151020	&	J181337.53$-$315102.16	&	1402137	&	\nodata	&	\nodata &	\nodata &	\nodata &	\nodata &	\nodata \\
18133789$-$3147295	&	J181337.89$-$314729.53	&	2000048	&	3.98	&	2.96	&	6.93	&	5.11	&	$-$0.73	&	0.02	\\
18133813$-$3145274	&	J181338.13$-$314527.31	&	3001594	&	\nodata &       \nodata &       \nodata &       \nodata &       \nodata &
\nodata \\
18133817$-$3149355	&	\nodata	&	1101214	&	4.16	&	3.24	&	7.40	&	5.25	&	$-$0.60	&	0.13	\\
18133818$-$3147243	&	J181338.19$-$314724.38	&	2000295	&	3.49	&	2.66	&	6.15	&	5.10	&	$-$0.74	&	0.11	\\
18133820$-$3151145	&	J181338.20$-$315114.55	&	1402110	&	3.31	&	2.57	&	5.87	&	4.89	&	$-$0.91	&	0.08	\\
18133827$-$3149413	&	\nodata	&	1100865	&	4.04	&	3.06	&	7.10	&	5.03	&	$-$0.80	&	0.10	\\
18133843$-$3150157	&	J181338.44$-$315015.87	&	1401475	&	3.08	&	2.47	&	5.55	&	4.90	&	$-$0.91	&	0.04	\\
18133851$-$3151401	&	J181338.51$-$315140.18	&	2000595	&	3.27	&	2.50	&	5.77	&	5.11	&	$-$0.73	&	0.18	\\
18133859$-$3149585	&	\nodata	&	1401160	&	3.90	&	3.14	&	7.04	&	4.72	&	$-$1.03	&	0.43	\\
18133863$-$3150077	&	J181338.63$-$315007.84	&	1401269	&	4.22	&	3.32	&	7.55	&	5.11	&	$-$0.74	&	0.08	\\
18133865$-$3151050	&	J181338.66$-$315104.99	&	1401944	&	3.07	&	2.59	&	5.65	&	5.11	&	$-$0.70	&	0.23	\\
18133867$-$3147435	&	J181338.67$-$314743.55	&	2000548	&	3.31	&	2.49	&	5.80	&	5.10	&	$-$0.74	&	0.17	\\
18133884$-$3150488	&	\nodata	&	1401759	&	3.30	&	2.48	&	5.78	&	4.76	&	$-$1.00	&	0.20	\\
18133895$-$3148326	&	J181338.97$-$314832.34	&	1200710	&	2.71	&	2.27	&	4.98	&	4.62	&	$-$0.92	&	0.03	\\
18133914$-$3150341	&	J181339.14$-$315034.26	&	1401485	&	3.08	&	2.24	&	5.32	&	4.84	&	$-$0.91	&	0.03	\\
18133920$-$3147297	&	J181339.20$-$314729.71	&	2000575	&	3.01	&	2.32	&	5.33	&	4.73	&	$-$1.02	&	0.17	\\
18133940$-$3150132	&	\nodata	&	1401068	&	4.34	&	3.22	&	7.55	&	5.14	&	$-$0.70	&	0.04	\\
18133967$-$3150152	&	\nodata	&	1400994	&	4.32	&	3.20	&	7.52	&	5.33	&	$-$0.53	&	0.22	\\
18133989$-$3148580	&	\nodata	&	1200629	&	3.30	&	2.56	&	5.86	&	5.14	&	$-$0.71	&	0.20	\\
18134008$-$3149023	&	\nodata	&	1200659	&	3.37	&	2.63	&	6.00	&	5.29	&	$-$0.71	&	0.18	\\
18134010$-$3151232	&	J181340.10$-$315123.24	&	2000364	&	3.17	&	2.55	&	5.72	&	4.82	&	$-$0.96	&	0.13	\\
18134025$-$3149477	&	J181340.25$-$314947.76	&	1400288	&	4.17	&	3.18	&	7.35	&	5.18	&	$-$0.67	&	0.04	\\
18134027$-$3147004	&	J181340.27$-$314700.40	&	3000839	&	4.16	&	3.12	&	7.27	&	5.34	&	$-$0.53	&	0.26	\\
18134028$-$3148398	&	J181340.27$-$314839.83	&	1201183	&	\nodata	&	\nodata &	\nodata &	\nodata &	\nodata &	\nodata \\
18134035$-$3151076	&	\nodata	&	1401524	&	3.28	&	2.57	&	5.84	&	4.81	&	$-$0.97	&	0.16	\\
18134042$-$3149401	&	J181340.41$-$314940.17	&	1100182	&	4.26	&	3.21	&	7.47	&	5.24	&	$-$0.62	&	0.10	\\
18134095$-$3150365	&	J181340.95$-$315036.62	&	1400828	&	3.85	&	3.09	&	6.94	&	4.56	&	$-$1.13	&	0.56	\\
18134095$-$3150478	&	J181340.92$-$315047.91	&	1401013	&	3.09	&	2.50	&	5.60	&	5.17	&	$-$0.89	&	0.03	\\
18134124$-$3148156	&	\nodata	&	2000628	&	2.97	&	2.46	&	5.43	&	4.53	&	$-$0.99	&	0.14	\\
18134133$-$3148374	&	J181341.33$-$314837.50	&	1201513	&	3.37	&	2.60	&	5.98	&	4.96	&	$-$0.86	&	0.03	\\
18134145$-$3148318	&	\nodata	&	1201617	&	3.34	&	2.54	&	5.88	&	4.95	&	$-$0.87	&	0.03	\\
18134202$-$3151202	&	J181342.02$-$315120.31	&	2000623	&	3.07	&	2.38	&	5.45	&	4.83	&	$-$0.95	&	0.09	\\
18134207$-$3149041	&	J181342.07$-$314904.22	&	1201418	&	3.30	&	2.63	&	5.93	&	5.40	&	$-$0.71	&	0.19	\\
18134218$-$3148191	&	J181342.17$-$314819.16	&	1201884	&	3.44	&	2.68	&	6.13	&	5.15	&	$-$0.70	&	0.18	\\
18134302$-$3150431	&	J181343.02$-$315043.15	&	1400043	&	3.26	&	2.63	&	5.89	&	4.81	&	$-$0.97	&	0.17	\\
18134306$-$3150091	&	J181343.06$-$315009.19	&	1300949	&	4.15	&	3.16	&	7.31	&	4.92	&	$-$0.89	&	0.25	\\
18134315$-$3152167	&	J181343.15$-$315216.77	&	3000949	&	3.26	&	2.67	&	5.93	&	5.00	&	$-$0.82	&	0.03	\\
18134318$-$3149121	&	\nodata	&	1201631	&	3.35	&	2.60	&	5.96	&	4.85	&	$-$0.94	&	0.14	\\
18134352$-$3148584	&	\nodata	&	1201846	&	4.08	&	3.10	&	7.18	&	5.10	&	$-$0.74	&	0.04	\\
18134370$-$3150080	&	J181343.70$-$315008.10	&	1300986	&	3.21	&	2.49	&	5.70	&	4.93	&	$-$0.88	&	0.02	\\
18134393$-$3149397	&	J181343.92$-$314939.89	&	1300460	&	2.76	&	2.16	&	4.92	&	4.55	&	$-$1.14	&	0.28	\\
18134405$-$3146148	&	J181344.05$-$314614.85	&	3001272	&	3.27	&	2.55	&	5.82	&	4.92	&	$-$0.89	&	0.05	\\
18134412$-$3147150	&	J181344.12$-$314715.13	&	3000837	&	2.92	&	2.35	&	5.27	&	4.71	&	$-$0.96	&	0.07	\\
18134457$-$3152197	&	J181344.56$-$315219.81	&	3001031	&	3.07	&	2.51	&	5.58	&	5.03	&	$-$0.80	&	0.11	\\
18134493$-$3150073	&	J181344.93$-$315007.53	&	1301091	&	3.17	&	2.32	&	5.49	&	5.00	&	$-$0.81	&	0.12	\\
18134502$-$3150190	&	J181345.01$-$315019.20	&	1301234	&	3.12	&	2.35	&	5.46	&	4.96	&	$-$0.85	&	0.05	\\
18134511$-$3147546	&	J181345.11$-$314754.60	&	2000220	&	3.68	&	2.79	&	6.47	&	5.32	&	$-$0.54	&	0.35	\\
18134563$-$3150339	&	J181345.63$-$315033.89	&	1301431	&	3.19	&	2.42	&	5.60	&	5.07	&	$-$0.76	&	0.17	\\
18134635$-$3147366	&	J181346.35$-$314736.61	&	2000218	&	3.35	&	2.62	&	5.98	&	4.86	&	$-$0.93	&	0.13	\\
18134635$-$3152231	&	J181346.37$-$315223.33	&	3001136	&	3.00	&	2.19	&	5.20	&	4.76	&	$-$0.83	&	0.13	\\
18134651$-$3150219	&	J181346.51$-$315021.93	&	1301369	&	3.07	&	2.60	&	5.67	&	5.02	&	$-$0.81	&	0.09	\\
18134689$-$3149595	&	J181346.89$-$314959.58	&	1301147	&	3.48	&	2.69	&	6.17	&	4.89	&	$-$0.91	&	0.13	\\
18134725$-$3147570	&	J181347.25$-$314757.14	&	2000177	&	3.62	&	2.72	&	6.34	&	5.12	&	$-$0.72	&	0.12	\\
18134754$-$3147217	&	J181347.54$-$314721.78	&	2000390	&	3.10	&	2.50	&	5.60	&	4.73	&	$-$1.02	&	0.21	\\
18134793$-$3148059	&	\nodata	&	2000408	&	3.46	&	2.60	&	6.06	&	5.20	&	$-$0.66	&	0.25	\\
18134846$-$3149413	&	\nodata	&	2000460	&	3.29	&	2.39	&	5.68	&	4.89	&	$-$0.91	&	0.06	\\
18134865$-$3142176	&	J181348.65$-$314217.70	&	3004381	&	4.01	&	3.08	&	7.09	&	5.16	&	$-$0.69	&	0.05	\\
18135069$-$3149440	&	J181350.69$-$314944.03	&	3000812	&	3.26	&	2.48	&	5.74	&	4.81	&	$-$0.97	&	0.14	\\
18135122$-$3151068	&	J181351.21$-$315106.85	&	3001045	&	3.33	&	2.70	&	6.03	&	5.01	&	$-$0.82	&	0.03	\\
18135154$-$3151406	&	J181351.53$-$315140.65	&	3001219	&	3.49	&	2.73	&	6.22	&	5.02	&	$-$0.81	&	0.01	\\
18135174$-$3151173	&	J181351.74$-$315117.26	&	3001138	&	3.26	&	2.50	&	5.76	&	5.11	&	$-$0.70	&	0.22	\\
18135186$-$3151302	&	J181351.86$-$315130.29	&	3001200	&	2.67	&	2.38	&	5.05	&	4.56	&	$-$0.80	&	0.18	\\
18135512$-$3150484	&	J181355.13$-$315048.42	&	3001330	&	3.38	&	2.64	&	6.02	&	5.02	&	$-$0.80	&	0.04	\\
18135665$-$3148002	&	J181356.65$-$314800.24	&	3001570	&	3.55	&	2.84	&	6.39	&	5.36	&	$-$0.50	&	0.42	\\
18135670$-$3147531	&	J181356.70$-$314753.20	&	3001607	&	3.82	&	2.95	&	6.77	&	5.31	&	$-$0.55	&	0.29	\\
18135701$-$3150541	&	J181357.02$-$315054.14	&	3001557	&	3.25	&	2.64	&	5.89	&	5.25	&	$-$0.80	&	0.07	\\
18140259$-$3142225	&	J181402.58$-$314222.48	&	3005733	&	3.42	&	2.66	&	6.09	&	4.75	&	$-$0.96	&	0.19	\\
18142065$-$3147172	&	J181420.65$-$314717.18	&	3006184	&	3.50	&	2.56	&	6.06	&	4.67	&	$-$1.07	&	0.33	\\
18142246$-$3153087	&	J181422.46$-$315308.76	&	3007155	&	3.29	&	2.64	&	5.93	&	4.65	&	$-$1.08	&	0.33	\\
\nodata	&	J181256.24$-$314948.95	&	3006051	&	3.60	&	2.83	&	6.43	&	4.89	&	$-$0.91	&	0.17	\\
\nodata	&	J181332.65$-$314955.58	&	2000534	&	3.06	&	2.36	&	5.43	&	4.76	&	$-$1.01	&	0.16	\\
\nodata	&	J181333.51$-$314952.71	&	2000495	&	3.17	&	2.45	&	5.62	&	4.90	&	$-$0.90	&	0.04	\\
\nodata	&	J181333.61$-$314753.37	&	2000318	&	3.33	&	2.57	&	5.90	&	4.94	&	$-$0.87	&	0.04	\\
\nodata	&	J181336.52$-$314921.39	&	2000779	&	2.82	&	2.35	&	5.17	&	4.60	&	$-$1.11	&	0.28	\\
\nodata	&	J181338.61$-$314809.34	&	2000842	&	2.82	&	2.25	&	5.06	&	4.65	&	$-$0.83	&	0.14	\\
\nodata	&	J181340.05$-$315100.27	&	1401526	&	2.96	&	2.41	&	5.37	&	4.81	&	$-$0.96	&	0.09	\\
\nodata	&	J181342.97$-$314909.73	&	1201600	&	2.79	&	2.07	&	4.86	&	4.47	&	$-$1.19	&	0.33	\\
\nodata	&	J181344.55$-$315013.55	&	1301128	&	3.18	&	2.50	&	5.67	&	4.89	&	$-$0.91	&	0.05	\\
\nodata	&	J181346.54$-$314909.97	&	2000440	&	3.26	&	2.51	&	5.77	&	4.97	&	$-$0.85	&	0.01	\\
\enddata

\end{deluxetable}

\clearpage
\tablenum{8}
\tablecolumns{2}
\tablewidth{0pt}

\begin{deluxetable}{ll}
\tablecaption{Literature References}
\tablehead{
\colhead{Population}      &
\colhead{Reference}
} 

\startdata
HP-1	&	\citet{Barbuy06}	\\
HP-1	&	\citet{Barbuy16}	\\
NGC 6266	&	\citet{Yong14}	\\
NGC 6273	&	\citet{Johnson15a}	\\
NGC 6273	&	\citet{Johnson17a}	\\
NGC 6287	&	\citet{Lee02}	\\
NGC 6293	&	\citet{Lee02}	\\
NGC 6342	&	\citet{Johnson16}	\\
NGC 6342	&	\citet{Origlia05a}	\\
NGC 6352	&	\citet{Feltzing09}	\\
NGC 6362	&	\citet{Massari17}	\\
NGC 6366	&	\citet{Johnson16}	\\
NGC 6388	&	\citet{Carretta07a}	\\
NGC 6440	&	\citet{Munoz17}	\\
NGC 6440	&	\citet{Origlia08}	\\
NGC 6441	&	\citet{Gratton06}	\\
NGC 6441	&	\citet{Gratton07}	\\
NGC 6441	&	\citet{Origlia08}	\\
NGC 6522	&	\citet{Barbuy14}	\\
NGC 6522	&	\citet{Ness14}	\\
NGC 6528	&	\citet{Carretta01}	\\
NGC 6528	&	\citet{Origlia05a}	\\
NGC 6539	&	\citet{Origlia05b}	\\
NGC 6541	&	\citet{Lee02}	\\
NGC 6553	&	\citet{AlvesBrito06}	\\
NGC 6553	&	\citet{Johnson14}	\\
NGC 6553	&	\citet{Tang17}	\\
NGC 6558	&	\citet{Barbuy07}	\\
NGC 6624	&	\citet{Valenti11}	\\
NGC 6626	&	\citet{Villanova17}	\\
NGC 6681	&	\citet{OMalley17}	\\
NGC 6723	&	\citet{Gratton15}	\\
NGC 6723	&	\citet{Rojas16}	\\
Terzan 1	&	\citet{Valenti15}	\\
Terzan 4	&	\citet{Origlia04}	\\
UKS1	&	\citet{Origlia05b}	\\
Bulge Field	&	\citet{AlvesBrito10}	\\
Bulge Field	&	\citet{Gonzalez11}	\\
Bulge Field     &       \citet{Johnson12}       \\
Bulge Field	&	\citet{Bensby13}	\\
Bulge Field     &       \citet{GarciaPerez13}        \\
Bulge Field     &       \citet{Howes14}        \\
Bulge Field	&	\citet{Johnson14}	\\
Bulge Field     &       \citet{Howes15}        \\
Bulge Field	&	\citet{VanDerSwaelmen16} 	\\
\enddata

\end{deluxetable}
